Systematic study of pentaquark states: $qqq-q\bar{q}$ configuration

Group theoretic method for the systematic study of five-quark states with meson-baryon ($q\bar{q}-q^3$) configuration is developed. The calculation of matrix elements of many body Hamiltonian is simplified by transforming the physical bases (meson-baryon quark cluster bases) to symmetry bases (group chain classified bases), where the fractional parentage expansion method can be used. Three quark models, the naive Glashow-Isgur model, Salamanca chiral quark model and quark delocalization color screening model, are used to show the general applicability of the method and general results of constituent quark models for five-quark states are given. The method can also be useful in the calculation of meson-baryon scattering and the study of the five-quark components effect in baryon structure. The physical contents of different model configurations for the same multi-quark system can also be compared through the transformation between different physical bases to the same set of symmetry bases.

==> (inline-0) <==
\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y= 2$~~  $I=2          $~~  $J=\frac{5}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 B  M & 21111 \\  \hline
 5  7 & $ 1$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y= 2$~~  $I=2          $~~  $J=\frac{3}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 B  M & 12121 & 21111 & 22121 \\  \hline
 5  2 & $-\frac{  1}{   8}$ & $ \frac{  5}{   8}$ & $-\frac{  1}{   4}$  \\
 5  7 & $ \frac{  5}{  24}$ & $ \frac{  3}{   8}$ & $ \frac{  5}{  12}$  \\
17 17 & $-\frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y= 2$~~  $I=2          $~~  $J=\frac{1}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 B  M & 12121 & 22121 & 23131 \\  \hline
 5  7 & $ \frac{  1}{   3}$ & $ \frac{  2}{   3}$ & $ 0$  \\
17 12 & $-\frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$  \\
17 17 & $-\frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ \frac{  3}{
4}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y= 2$~~  $I=1          $~~  $J=\frac{5}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 B  M & 12213 & 22213 \\  \hline
 5  7 & $-\frac{  1}{   3}$ & $-\frac{  2}{   3}$  \\
13 17 & $-\frac{  2}{   3}$ & $ \frac{  1}{   3}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 8}{c}{$Y= 2$~~  $I=1          $~~  $J=\frac{3}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 B  M & 12223 & 21223 & 22223 & 12213 & 22213 & 23223 & 24223 \\  \hline
 1  7 & $ \frac{  1}{   9}$ & $ \frac{  2}{   3}$ & $ \frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5  2 & $-\frac{  1}{  12}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   6}$ & $-\frac{  5}{  24}$ & $-\frac{  5}{  12}$ & $ 0$ & $ 0$  \\
 5  7 & $ \frac{  5}{  36}$ & $-\frac{  5}{  24}$ & $ \frac{  5}{  18}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$  \\
 9 17 & $-\frac{  4}{   9}$ & $ 0$ & $ \frac{  2}{   9}$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$  \\
13 12 & $ \frac{  1}{  24}$ & $ 0$ & $-\frac{  1}{  48}$ & $-\frac{  5}{  12}$ & $ \frac{  5}{  24}$ & $-\frac{  1}{   8}$ & $-\frac{  3}{  16}$  \\
13 17 & $-\frac{  5}{  72}$ & $ 0$ & $ \frac{  5}{ 144}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $ \frac{  5}{  24}$ & $ \frac{  5}{  16}$  \\
17 17 & $ \frac{  1}{   9}$ & $ 0$ & $-\frac{  1}{  18}$ & $ 0$ &
$ 0$ & $-\frac{  1}{   3}$ & $ \frac{  1}{   2}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 9}{c}{$Y= 2$~~  $I=1          $~~  $J=\frac{1}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 B  M & 12223 & 12233 & 21223 & 22223 & 22233 & 23223 & 24233 & 24223 \\  \hline
 1  2 & $ \frac{  1}{  12}$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   6}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$  \\
 1  7 & $ \frac{  1}{  36}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  18}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$  \\
 5  7 & $ \frac{  2}{   9}$ & $ 0$ & $-\frac{  1}{   3}$ & $ \frac{  4}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9 12 & $-\frac{  1}{   3}$ & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $ 0$  \\
 9 17 & $-\frac{  1}{   9}$ & $ \frac{  1}{   4}$ & $ 0$ & $ \frac{  1}{  18}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{  12}$ & $ \frac{  3}{   8}$ & $ 0$  \\
13 17 & $-\frac{  1}{   9}$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ \frac{  1}{   2}$  \\
17 12 & $ \frac{  1}{  12}$ & $-\frac{  1}{  12}$ & $ 0$ & $-\frac{  1}{  24}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $ \frac{  3}{   8}$  \\
17 17 & $ \frac{  1}{  36}$ & $ \frac{  1}{   4}$ & $ 0$ &
$-\frac{  1}{  72}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{  12}$ &
$-\frac{  3}{   8}$ & $ \frac{  1}{   8}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y= 2$~~  $I=0          $~~  $J=\frac{5}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 B  M & 23315 \\  \hline
13 17 & $-1$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y= 2$~~  $I=0          $~~  $J=\frac{3}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 B  M & 12325 & 22325 & 24325 & 23315 \\  \hline
 1  7 & $-\frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$ & $ 0$  \\
 9 17 & $-\frac{  1}{   3}$ & $ \frac{  1}{   6}$ & $-\frac{  1}{   2}$ & $ 0$  \\
13 12 & $-\frac{  1}{   8}$ & $ \frac{  1}{  16}$ & $ \frac{  3}{  16}$ & $-\frac{  5}{   8}$  \\
13 17 & $ \frac{  5}{  24}$ & $-\frac{  5}{  48}$ & $-\frac{  5}{
16}$ & $-\frac{  3}{   8}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 6}{c}{$Y= 2$~~  $I=0          $~~  $J=\frac{1}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 B  M & 12325 & 21335 & 22325 & 23335 & 24325 \\  \hline
 1  2 & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$  \\
 1  7 & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$  \\
 9 12 & $-\frac{  1}{   4}$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $-\frac{  3}{   8}$  \\
 9 17 & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{  24}$ & $ \frac{  3}{   4}$ & $-\frac{  1}{   8}$  \\
13 17 & $ \frac{  1}{   3}$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ &
$-\frac{  1}{   2}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y= 1$~~  $I=\frac{5}{2}$~~  $J=\frac{5}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 B  M & 21111 \\  \hline
 5  6 & $-1$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y= 1$~~  $I=\frac{5}{2}$~~  $J=\frac{3}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 B  M & 12121 & 21111 & 22121 \\  \hline
 5  1 & $ \frac{  1}{   8}$ & $-\frac{  5}{   8}$ & $ \frac{  1}{   4}$  \\
 5  6 & $-\frac{  5}{  24}$ & $-\frac{  3}{   8}$ & $-\frac{  5}{  12}$  \\
17 16 & $ \frac{  2}{   3}$ & $ 0$ & $-\frac{  1}{   3}$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y= 1$~~  $I=\frac{5}{2}$~~  $J=\frac{1}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 B  M & 12121 & 22121 & 23131 \\  \hline
 5  6 & $-\frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$  \\
17 11 & $ \frac{  1}{   2}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$  \\
17 16 & $ \frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $-\frac{  3}{
4}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y= 1$~~  $I=\frac{3}{2}$~~  $J=\frac{5}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 B  M & 12213 & 21111 & 22213 \\  \hline
 5  6 & $ \frac{  5}{  24}$ & $ \frac{  3}{   8}$ & $ \frac{  5}{  12}$  \\
 5  9 & $-\frac{  1}{   8}$ & $ \frac{  5}{   8}$ & $-\frac{  1}{   4}$  \\
13 16 & $ \frac{  2}{   3}$ & $ 0$ & $-\frac{  1}{   3}$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y= 1$~~  $I=\frac{3}{2}$~~  $J=\frac{5}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 B  M & 12212 & 21112 & 22212 \\  \hline
 5 10 & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   2}$  \\
 6  7 & $-\frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $-\frac{  1}{   6}$  \\
15 17 & $ \frac{  2}{   3}$ & $ 0$ & $-\frac{  1}{   3}$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{11}{c}{$Y= 1$~~  $I=\frac{3}{2}$~~  $J=\frac{3}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 B  M & 12223 & 21223 & 22223 & 12121 & 12213 & 21111 & 22121 & 22213 & 23223 & 24223 \\  \hline
 1  6 & $-\frac{  1}{   9}$ & $-\frac{  2}{   3}$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5  1 & $ \frac{  5}{  96}$ & $-\frac{  5}{  64}$ & $ \frac{  5}{  48}$ & $-\frac{  3}{  64}$ & $ \frac{ 25}{ 192}$ & $ \frac{ 15}{  64}$ & $-\frac{  3}{  32}$ & $ \frac{ 25}{  96}$ & $ 0$ & $ 0$  \\
 5  5 & $-\frac{  1}{  32}$ & $ \frac{  3}{  64}$ & $-\frac{  1}{  16}$ & $-\frac{  5}{  64}$ & $-\frac{  5}{  64}$ & $ \frac{ 25}{  64}$ & $-\frac{  5}{  32}$ & $-\frac{  5}{  32}$ & $ 0$ & $ 0$  \\
 5  6 & $-\frac{ 25}{ 288}$ & $ \frac{ 25}{ 192}$ & $-\frac{ 25}{ 144}$ & $ \frac{  5}{  64}$ & $ \frac{  5}{  64}$ & $ \frac{  9}{  64}$ & $ \frac{  5}{  32}$ & $ \frac{  5}{  32}$ & $ 0$ & $ 0$  \\
 5  9 & $ \frac{  5}{  96}$ & $-\frac{  5}{  64}$ & $ \frac{  5}{  48}$ & $ \frac{ 25}{ 192}$ & $-\frac{  3}{  64}$ & $ \frac{ 15}{  64}$ & $ \frac{ 25}{  96}$ & $-\frac{  3}{  32}$ & $ 0$ & $ 0$  \\
 9 16 & $ \frac{  4}{   9}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
13 11 & $-\frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{  48}$ & $ 0$ & $ \frac{  5}{  12}$ & $ 0$ & $ 0$ & $-\frac{  5}{  24}$ & $ \frac{  1}{   8}$ & $ \frac{  3}{  16}$  \\
13 16 & $ \frac{  5}{  72}$ & $ 0$ & $-\frac{  5}{ 144}$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $-\frac{  5}{  24}$ & $-\frac{  5}{  16}$  \\
17 16 & $-\frac{  5}{  72}$ & $ 0$ & $ \frac{  5}{ 144}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ \frac{  5}{  24}$ & $-\frac{  5}{  16}$  \\
17 19 & $ \frac{  1}{  24}$ & $ 0$ & $-\frac{  1}{  48}$ &
$-\frac{  5}{  12}$ & $ 0$ & $ 0$ & $ \frac{  5}{  24}$ & $ 0$ &
$-\frac{  1}{   8}$ & $ \frac{  3}{  16}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{11}{c}{$Y= 1$~~  $I=\frac{3}{2}$~~  $J=\frac{3}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 B  M & 12222 & 21222 & 22222 & 12122 & 12212 & 21112 & 22122 & 22212 & 23222 & 24222 \\  \hline
 3  7 & $-\frac{  1}{   9}$ & $-\frac{  2}{   3}$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5  4 & $ \frac{  1}{  16}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  32}$ & $ \frac{  5}{  32}$ & $-\frac{  5}{  32}$ & $ \frac{  1}{  16}$ & $ \frac{  5}{  16}$ & $ 0$ & $ 0$  \\
 5 10 & $-\frac{  5}{  48}$ & $ \frac{  5}{  32}$ & $-\frac{  5}{  24}$ & $-\frac{  5}{  96}$ & $ \frac{  3}{  32}$ & $-\frac{  3}{  32}$ & $-\frac{  5}{  48}$ & $ \frac{  3}{  16}$ & $ 0$ & $ 0$  \\
 6  2 & $-\frac{  1}{  48}$ & $ \frac{  1}{  32}$ & $-\frac{  1}{  24}$ & $ \frac{  3}{  32}$ & $-\frac{  5}{  96}$ & $-\frac{ 15}{  32}$ & $ \frac{  3}{  16}$ & $-\frac{  5}{  48}$ & $ 0$ & $ 0$  \\
 6  7 & $ \frac{  5}{ 144}$ & $-\frac{  5}{  96}$ & $ \frac{  5}{  72}$ & $-\frac{  5}{  32}$ & $-\frac{  1}{  32}$ & $-\frac{  9}{  32}$ & $-\frac{  5}{  16}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$  \\
11 17 & $ \frac{  4}{   9}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
15 12 & $-\frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{  48}$ & $ 0$ & $ \frac{  5}{  12}$ & $ 0$ & $ 0$ & $-\frac{  5}{  24}$ & $ \frac{  1}{   8}$ & $ \frac{  3}{  16}$  \\
15 17 & $ \frac{  5}{  72}$ & $ 0$ & $-\frac{  5}{ 144}$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $-\frac{  5}{  24}$ & $-\frac{  5}{  16}$  \\
17 20 & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{  24}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   8}$  \\
18 17 & $ \frac{  1}{  36}$ & $ 0$ & $-\frac{  1}{  72}$ & $
\frac{  1}{   2}$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ &
$-\frac{  1}{  12}$ & $ \frac{  1}{   8}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{12}{c}{$Y= 1$~~  $I=\frac{3}{2}$~~  $J=\frac{1}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 B  M & 12223 & 12233 & 21223 & 22223 & 22233 & 12121 & 22121 & 23223 & 24233 & 24223 & 23131 \\  \hline
 1  1 & $-\frac{  1}{  12}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1  6 & $-\frac{  1}{  36}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  18}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5  6 & $-\frac{  5}{  36}$ & $ 0$ & $ \frac{  5}{  24}$ & $-\frac{  5}{  18}$ & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5  9 & $ \frac{  1}{  12}$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   6}$ & $ 0$ & $ \frac{  5}{  24}$ & $ \frac{  5}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9 11 & $ \frac{  1}{   3}$ & $ \frac{  1}{  12}$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$  \\
 9 16 & $ \frac{  1}{   9}$ & $-\frac{  1}{   4}$ & $ 0$ & $-\frac{  1}{  18}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$  \\
13 16 & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $-\frac{  1}{   2}$ & $ 0$  \\
17 11 & $-\frac{  5}{  96}$ & $ \frac{  5}{  96}$ & $ 0$ & $ \frac{  5}{ 192}$ & $-\frac{  5}{ 192}$ & $-\frac{  3}{  16}$ & $ \frac{  3}{  32}$ & $ \frac{  5}{  32}$ & $-\frac{  5}{  64}$ & $-\frac{ 15}{  64}$ & $-\frac{  3}{  32}$  \\
17 15 & $ \frac{  1}{  32}$ & $-\frac{  1}{  32}$ & $ 0$ & $-\frac{  1}{  64}$ & $ \frac{  1}{  64}$ & $-\frac{  5}{  16}$ & $ \frac{  5}{  32}$ & $-\frac{  3}{  32}$ & $ \frac{  3}{  64}$ & $ \frac{  9}{  64}$ & $-\frac{  5}{  32}$  \\
17 16 & $-\frac{  5}{ 288}$ & $-\frac{  5}{  32}$ & $ 0$ & $ \frac{  5}{ 576}$ & $ \frac{  5}{  64}$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  32}$ & $ \frac{  5}{  96}$ & $ \frac{ 15}{  64}$ & $-\frac{  5}{  64}$ & $ \frac{  9}{  32}$  \\
17 19 & $ \frac{  1}{  96}$ & $ \frac{  3}{  32}$ & $ 0$ &
$-\frac{  1}{ 192}$ & $-\frac{  3}{  64}$ & $-\frac{  5}{  48}$ &
$ \frac{  5}{  96}$ & $-\frac{  1}{  32}$ & $-\frac{  9}{  64}$ &
$ \frac{  3}{  64}$ & $ \frac{ 15}{  32}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{12}{c}{$Y= 1$~~  $I=\frac{3}{2}$~~  $J=\frac{1}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 B  M & 12222 & 12232 & 21222 & 22222 & 22232 & 12122 & 22122 & 23222 & 24232 & 24222 & 23132 \\  \hline
 3  2 & $-\frac{  1}{  12}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  7 & $-\frac{  1}{  36}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  18}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5 10 & $-\frac{  1}{   6}$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   3}$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  7 & $ \frac{  1}{  18}$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   9}$ & $ 0$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
11 12 & $ \frac{  1}{   3}$ & $ \frac{  1}{  12}$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$  \\
11 17 & $ \frac{  1}{   9}$ & $-\frac{  1}{   4}$ & $ 0$ & $-\frac{  1}{  18}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$  \\
15 17 & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $-\frac{  1}{   2}$ & $ 0$  \\
17 14 & $-\frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $ 0$ & $ \frac{  1}{  32}$ & $-\frac{  1}{  32}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  16}$ & $ \frac{  3}{  16}$ & $-\frac{  3}{  32}$ & $-\frac{  9}{  32}$ & $ \frac{  1}{  16}$  \\
17 20 & $-\frac{  1}{  48}$ & $-\frac{  3}{  16}$ & $ 0$ & $ \frac{  1}{  96}$ & $ \frac{  3}{  32}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{  48}$ & $ \frac{  1}{  16}$ & $ \frac{  9}{  32}$ & $-\frac{  3}{  32}$ & $-\frac{  3}{  16}$  \\
18 12 & $ \frac{  1}{  48}$ & $-\frac{  1}{  48}$ & $ 0$ & $-\frac{  1}{  96}$ & $ \frac{  1}{  96}$ & $ \frac{  3}{   8}$ & $-\frac{  3}{  16}$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  32}$ & $ \frac{  3}{  32}$ & $ \frac{  3}{  16}$  \\
18 17 & $ \frac{  1}{ 144}$ & $ \frac{  1}{  16}$ & $ 0$ &
$-\frac{  1}{ 288}$ & $-\frac{  1}{  32}$ & $ \frac{  1}{   8}$ &
$-\frac{  1}{  16}$ & $-\frac{  1}{  48}$ & $-\frac{  3}{  32}$ &
$ \frac{  1}{  32}$ & $-\frac{  9}{  16}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y= 1$~~  $I=\frac{1}{2}$~~  $J=\frac{5}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 B  M & 12213 & 22213 & 23315 \\  \hline
 5  6 & $-\frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$  \\
13 16 & $-\frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ \frac{  3}{   4}$  \\
13 19 & $-\frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{
4}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y= 1$~~  $I=\frac{1}{2}$~~  $J=\frac{5}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 B  M & 12214 & 22214 & 23314 & 24414 \\  \hline
 6  7 & $ \frac{  1}{   3}$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$  \\
13 20 & $ \frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   8}$  \\
14 17 & $ \frac{  3}{   8}$ & $-\frac{  3}{  16}$ & $-\frac{  3}{   8}$ & $ \frac{  1}{  16}$  \\
15 17 & $ \frac{  1}{  24}$ & $-\frac{  1}{  48}$ & $ \frac{  3}{
8}$ & $ \frac{  9}{  16}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{12}{c}{$Y= 1$~~  $I=\frac{1}{2}$~~  $J=\frac{3}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 B  M & 12223 & 12325 & 21223 & 22223 & 22325 & 12213 & 22213 & 23223 & 24325 & 23315 & 24223 \\  \hline
 1  6 & $ \frac{  1}{  36}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  18}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1  9 & $ \frac{  1}{  12}$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   6}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5  1 & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   6}$ & $ 0$ & $-\frac{  5}{  24}$ & $-\frac{  5}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5  6 & $ \frac{  5}{  36}$ & $ 0$ & $-\frac{  5}{  24}$ & $ \frac{  5}{  18}$ & $ 0$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9 16 & $-\frac{  1}{   9}$ & $ \frac{  1}{   4}$ & $ 0$ & $ \frac{  1}{  18}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$  \\
 9 19 & $-\frac{  1}{   3}$ & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$  \\
13 11 & $ \frac{  1}{  96}$ & $ \frac{  3}{  32}$ & $ 0$ & $-\frac{  1}{ 192}$ & $-\frac{  3}{  64}$ & $-\frac{  5}{  48}$ & $ \frac{  5}{  96}$ & $-\frac{  1}{  32}$ & $-\frac{  9}{  64}$ & $ \frac{ 15}{  32}$ & $-\frac{  3}{  64}$  \\
13 15 & $ \frac{  1}{  32}$ & $-\frac{  1}{  32}$ & $ 0$ & $-\frac{  1}{  64}$ & $ \frac{  1}{  64}$ & $-\frac{  5}{  16}$ & $ \frac{  5}{  32}$ & $-\frac{  3}{  32}$ & $ \frac{  3}{  64}$ & $-\frac{  5}{  32}$ & $-\frac{  9}{  64}$  \\
13 16 & $-\frac{  5}{ 288}$ & $-\frac{  5}{  32}$ & $ 0$ & $ \frac{  5}{ 576}$ & $ \frac{  5}{  64}$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  32}$ & $ \frac{  5}{  96}$ & $ \frac{ 15}{  64}$ & $ \frac{  9}{  32}$ & $ \frac{  5}{  64}$  \\
13 19 & $-\frac{  5}{  96}$ & $ \frac{  5}{  96}$ & $ 0$ & $ \frac{  5}{ 192}$ & $-\frac{  5}{ 192}$ & $-\frac{  3}{  16}$ & $ \frac{  3}{  32}$ & $ \frac{  5}{  32}$ & $-\frac{  5}{  64}$ & $-\frac{  3}{  32}$ & $ \frac{ 15}{  64}$  \\
17 16 & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $-\frac{  1}{  18}$ &
$ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{
1}{   2}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{17}{c}{$Y= 1$~~  $I=\frac{1}{2}$~~  $J=\frac{3}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 B  M & 12224 & 12324 & 12424 & 21224 & 22224 & 22324 & 22424 & 12214 & 22214 & 23224 & 23424 & 24324 & 24424 & 23314 & 24224 & 24414 \\  \hline
 1 10 & $-\frac{  1}{  24}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   6}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2  7 & $-\frac{  1}{  16}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{  48}$ & $-\frac{  3}{   8}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  7 & $-\frac{  1}{ 144}$ & $ \frac{  1}{   8}$ & $-\frac{  3}{  16}$ & $-\frac{  1}{  24}$ & $-\frac{  1}{  72}$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  2 & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  5}{  24}$ & $ \frac{  5}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  7 & $-\frac{  5}{  36}$ & $ 0$ & $ 0$ & $ \frac{  5}{  24}$ & $-\frac{  5}{  18}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9 20 & $ \frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
10 17 & $ \frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{  16}$ & $ \frac{  1}{  48}$ & $-\frac{  3}{  16}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$  \\
11 17 & $ \frac{  1}{  36}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $-\frac{  1}{  72}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  48}$ & $ \frac{  3}{  16}$ & $ \frac{  3}{  16}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$  \\
13 14 & $-\frac{  1}{  64}$ & $ \frac{  1}{  32}$ & $-\frac{  3}{  64}$ & $ 0$ & $ \frac{  1}{ 128}$ & $-\frac{  1}{  64}$ & $ \frac{  3}{ 128}$ & $ \frac{  5}{  32}$ & $-\frac{  5}{  64}$ & $ \frac{  3}{  64}$ & $ \frac{  3}{  64}$ & $-\frac{  3}{  64}$ & $-\frac{  3}{ 128}$ & $ \frac{  5}{  32}$ & $ \frac{  9}{ 128}$ & $-\frac{ 15}{  64}$  \\
13 20 & $ \frac{  5}{ 192}$ & $-\frac{  5}{  96}$ & $ \frac{  5}{  64}$ & $ 0$ & $-\frac{  5}{ 384}$ & $ \frac{  5}{ 192}$ & $-\frac{  5}{ 128}$ & $ \frac{  3}{  32}$ & $-\frac{  3}{  64}$ & $-\frac{  5}{  64}$ & $-\frac{  5}{  64}$ & $ \frac{  5}{  64}$ & $ \frac{  5}{ 128}$ & $ \frac{  3}{  32}$ & $-\frac{ 15}{ 128}$ & $-\frac{  9}{  64}$  \\
14 12 & $-\frac{  3}{ 128}$ & $-\frac{  3}{  64}$ & $ \frac{  1}{ 128}$ & $ 0$ & $ \frac{  3}{ 256}$ & $ \frac{  3}{ 128}$ & $-\frac{  1}{ 256}$ & $ \frac{ 15}{  64}$ & $-\frac{ 15}{ 128}$ & $ \frac{  9}{ 128}$ & $-\frac{  1}{ 128}$ & $ \frac{  9}{ 128}$ & $ \frac{  1}{ 256}$ & $-\frac{ 15}{  64}$ & $ \frac{ 27}{ 256}$ & $ \frac{  5}{ 128}$  \\
14 17 & $ \frac{  5}{ 128}$ & $ \frac{  5}{  64}$ & $-\frac{  5}{ 384}$ & $ 0$ & $-\frac{  5}{ 256}$ & $-\frac{  5}{ 128}$ & $ \frac{  5}{ 768}$ & $ \frac{  9}{  64}$ & $-\frac{  9}{ 128}$ & $-\frac{ 15}{ 128}$ & $ \frac{  5}{ 384}$ & $-\frac{ 15}{ 128}$ & $-\frac{  5}{ 768}$ & $-\frac{  9}{  64}$ & $-\frac{ 45}{ 256}$ & $ \frac{  3}{ 128}$  \\
15 12 & $-\frac{  1}{ 384}$ & $ \frac{  3}{  64}$ & $ \frac{  9}{ 128}$ & $ 0$ & $ \frac{  1}{ 768}$ & $-\frac{  3}{ 128}$ & $-\frac{  9}{ 256}$ & $ \frac{  5}{ 192}$ & $-\frac{  5}{ 384}$ & $ \frac{  1}{ 128}$ & $-\frac{  9}{ 128}$ & $-\frac{  9}{ 128}$ & $ \frac{  9}{ 256}$ & $ \frac{ 15}{  64}$ & $ \frac{  3}{ 256}$ & $ \frac{ 45}{ 128}$  \\
15 17 & $ \frac{  5}{1152}$ & $-\frac{  5}{  64}$ & $-\frac{ 15}{ 128}$ & $ 0$ & $-\frac{  5}{2304}$ & $ \frac{  5}{ 128}$ & $ \frac{ 15}{ 256}$ & $ \frac{  1}{  64}$ & $-\frac{  1}{ 128}$ & $-\frac{  5}{ 384}$ & $ \frac{ 15}{ 128}$ & $ \frac{ 15}{ 128}$ & $-\frac{ 15}{ 256}$ & $ \frac{  9}{  64}$ & $-\frac{  5}{ 256}$ & $ \frac{ 27}{ 128}$  \\
18 17 & $-\frac{  1}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ 0$  \\
21 17 & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ &
$-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $
0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{14}{c}{$Y= 1$~~  $I=\frac{1}{2}$~~  $J=\frac{1}{2}$~~
$Y_4=\frac{4}{3} $}  \\  \hline
 B  M & 12223 & 12233 & 12325 & 21223 & 21335 & 22223 & 22233 & 22325 & 23223 & 23335 & 24233 & 24325 & 24223 \\  \hline
 1  1 & $ \frac{  1}{  48}$ & $-\frac{  1}{  48}$ & $ \frac{  3}{  16}$ & $ \frac{  1}{   8}$ & $-\frac{  3}{  16}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{  24}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1  5 & $ \frac{  1}{  16}$ & $-\frac{  1}{  16}$ & $-\frac{  1}{  16}$ & $ \frac{  3}{   8}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1  6 & $ \frac{  1}{ 144}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{  24}$ & $ \frac{  9}{  16}$ & $ \frac{  1}{  72}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1  9 & $ \frac{  1}{  48}$ & $ \frac{  3}{  16}$ & $-\frac{  1}{  48}$ & $ \frac{  1}{   8}$ & $-\frac{  3}{  16}$ & $ \frac{  1}{  24}$ & $ \frac{  3}{   8}$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5  6 & $ \frac{  2}{   9}$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  4}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9 11 & $-\frac{  1}{  12}$ & $-\frac{  1}{  48}$ & $ \frac{  3}{  16}$ & $ 0$ & $ 0$ & $ \frac{  1}{  24}$ & $ \frac{  1}{  96}$ & $-\frac{  3}{  32}$ & $-\frac{  1}{  16}$ & $ \frac{  3}{  16}$ & $-\frac{  1}{  32}$ & $ \frac{  9}{  32}$ & $ 0$  \\
 9 15 & $-\frac{  1}{   4}$ & $-\frac{  1}{  16}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{  32}$ & $-\frac{  3}{  16}$ & $-\frac{  1}{  16}$ & $-\frac{  3}{  32}$ & $-\frac{  3}{  32}$ & $ 0$  \\
 9 16 & $-\frac{  1}{  36}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$ & $ \frac{  1}{  72}$ & $-\frac{  1}{  32}$ & $-\frac{  1}{  32}$ & $-\frac{  1}{  48}$ & $-\frac{  9}{  16}$ & $ \frac{  3}{  32}$ & $ \frac{  3}{  32}$ & $ 0$  \\
 9 19 & $-\frac{  1}{  12}$ & $ \frac{  3}{  16}$ & $-\frac{  1}{  48}$ & $ 0$ & $ 0$ & $ \frac{  1}{  24}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{  96}$ & $-\frac{  1}{  16}$ & $ \frac{  3}{  16}$ & $ \frac{  9}{  32}$ & $-\frac{  1}{  32}$ & $ 0$  \\
13 16 & $-\frac{  1}{  36}$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ \frac{  1}{  72}$ & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ \frac{  3}{   8}$ & $ \frac{  1}{   8}$  \\
13 19 & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ \frac{  1}{  24}$ & $ 0$ & $-\frac{  1}{  24}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  3}{   8}$  \\
17 11 & $ \frac{  1}{  12}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ \frac{  1}{  24}$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ \frac{  3}{   8}$  \\
17 16 & $ \frac{  1}{  36}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ &
$ 0$ & $-\frac{  1}{  72}$ & $-\frac{  1}{   8}$ & $ 0$ & $-\frac{
1}{  12}$ & $ 0$ & $-\frac{  3}{   8}$ & $ 0$ & $ \frac{  1}{
8}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{17}{c}{$Y= 1$~~  $I=\frac{1}{2}$~~  $J=\frac{1}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 B  M & 12224 & 12234 & 12324 & 12424 & 12434 & 21224 & 21334 & 22224 & 22234 & 22324 & 22424 & 22434 & 23224 & 23334 & 23424 & 24234 \\  \hline
 1  4 & $-\frac{  1}{  32}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{  16}$ & $ \frac{  3}{  32}$ & $ \frac{  1}{  32}$ & $-\frac{  3}{  16}$ & $-\frac{  1}{  16}$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{   8}$ & $ \frac{  3}{  16}$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1 10 & $-\frac{  1}{  96}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{  48}$ & $ \frac{  1}{  32}$ & $-\frac{  3}{  32}$ & $-\frac{  1}{  16}$ & $ \frac{  3}{  16}$ & $-\frac{  1}{  48}$ & $-\frac{  3}{  16}$ & $ \frac{  1}{  24}$ & $ \frac{  1}{  16}$ & $-\frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2  2 & $-\frac{  3}{  64}$ & $ \frac{  3}{  64}$ & $-\frac{  3}{  32}$ & $-\frac{  1}{  64}$ & $-\frac{  1}{ 192}$ & $-\frac{  9}{  32}$ & $ \frac{  3}{  32}$ & $-\frac{  3}{  32}$ & $ \frac{  3}{  32}$ & $-\frac{  3}{  16}$ & $-\frac{  1}{  32}$ & $-\frac{  1}{  96}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2  7 & $-\frac{  1}{  64}$ & $-\frac{  9}{  64}$ & $-\frac{  1}{  32}$ & $-\frac{  1}{ 192}$ & $ \frac{  1}{  64}$ & $-\frac{  3}{  32}$ & $-\frac{  9}{  32}$ & $-\frac{  1}{  32}$ & $-\frac{  9}{  32}$ & $-\frac{  1}{  16}$ & $-\frac{  1}{  96}$ & $ \frac{  1}{  32}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  2 & $-\frac{  1}{ 192}$ & $ \frac{  1}{ 192}$ & $ \frac{  3}{  32}$ & $-\frac{  9}{  64}$ & $-\frac{  3}{  64}$ & $-\frac{  1}{  32}$ & $-\frac{  3}{  32}$ & $-\frac{  1}{  96}$ & $ \frac{  1}{  96}$ & $ \frac{  3}{  16}$ & $-\frac{  9}{  32}$ & $-\frac{  3}{  32}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  7 & $-\frac{  1}{ 576}$ & $-\frac{  1}{  64}$ & $ \frac{  1}{  32}$ & $-\frac{  3}{  64}$ & $ \frac{  9}{  64}$ & $-\frac{  1}{  96}$ & $ \frac{  9}{  32}$ & $-\frac{  1}{ 288}$ & $-\frac{  1}{  32}$ & $ \frac{  1}{  16}$ & $-\frac{  3}{  32}$ & $ \frac{  9}{  32}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  7 & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $-\frac{  4}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9 14 & $ \frac{  1}{   8}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{  16}$ & $ 0$ & $-\frac{  1}{  32}$ & $ 0$ & $ 0$ & $-\frac{  1}{  16}$ & $-\frac{  1}{  64}$ & $-\frac{  1}{  32}$ & $ 0$ & $ \frac{  1}{  64}$ & $ \frac{  3}{  32}$ & $ \frac{  1}{  16}$ & $-\frac{  3}{  32}$ & $ \frac{  3}{  64}$  \\
 9 20 & $ \frac{  1}{  24}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{  48}$ & $ 0$ & $ \frac{  3}{  32}$ & $ 0$ & $ 0$ & $-\frac{  1}{  48}$ & $ \frac{  3}{  64}$ & $-\frac{  1}{  96}$ & $ 0$ & $-\frac{  3}{  64}$ & $ \frac{  1}{  32}$ & $-\frac{  3}{  16}$ & $-\frac{  1}{  32}$ & $-\frac{  9}{  64}$  \\
10 12 & $ \frac{  3}{  16}$ & $ \frac{  3}{  64}$ & $-\frac{  3}{  32}$ & $ 0$ & $ \frac{  1}{ 192}$ & $ 0$ & $ 0$ & $-\frac{  3}{  32}$ & $-\frac{  3}{ 128}$ & $ \frac{  3}{  64}$ & $ 0$ & $-\frac{  1}{ 384}$ & $ \frac{  9}{  64}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{  64}$ & $ \frac{  9}{ 128}$  \\
10 17 & $ \frac{  1}{  16}$ & $-\frac{  9}{  64}$ & $-\frac{  1}{  32}$ & $ 0$ & $-\frac{  1}{  64}$ & $ 0$ & $ 0$ & $-\frac{  1}{  32}$ & $ \frac{  9}{ 128}$ & $ \frac{  1}{  64}$ & $ 0$ & $ \frac{  1}{ 128}$ & $ \frac{  3}{  64}$ & $ \frac{  9}{  32}$ & $ \frac{  1}{ 192}$ & $-\frac{ 27}{ 128}$  \\
11 12 & $ \frac{  1}{  48}$ & $ \frac{  1}{ 192}$ & $ \frac{  3}{  32}$ & $ 0$ & $ \frac{  3}{  64}$ & $ 0$ & $ 0$ & $-\frac{  1}{  96}$ & $-\frac{  1}{ 384}$ & $-\frac{  3}{  64}$ & $ 0$ & $-\frac{  3}{ 128}$ & $ \frac{  1}{  64}$ & $ \frac{  3}{  32}$ & $ \frac{  9}{  64}$ & $ \frac{  1}{ 128}$  \\
11 17 & $ \frac{  1}{ 144}$ & $-\frac{  1}{  64}$ & $ \frac{  1}{  32}$ & $ 0$ & $-\frac{  9}{  64}$ & $ 0$ & $ 0$ & $-\frac{  1}{ 288}$ & $ \frac{  1}{ 128}$ & $-\frac{  1}{  64}$ & $ 0$ & $ \frac{  9}{ 128}$ & $ \frac{  1}{ 192}$ & $-\frac{  9}{  32}$ & $ \frac{  3}{  64}$ & $-\frac{  3}{ 128}$  \\
13 20 & $ \frac{  1}{  24}$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  48}$ & $ 0$ & $ \frac{  1}{  24}$ & $-\frac{  1}{  16}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$  \\
14 17 & $ \frac{  1}{  16}$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  48}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  32}$ & $ 0$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  96}$ & $ 0$ & $-\frac{  3}{  16}$ & $ 0$ & $ \frac{  1}{  48}$ & $ 0$  \\
15 17 & $ \frac{  1}{ 144}$ & $ 0$ & $-\frac{  1}{   8}$ & $-\frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{ 288}$ & $ 0$ & $ \frac{  1}{  16}$ & $ \frac{  3}{  32}$ & $ 0$ & $-\frac{  1}{  48}$ & $ 0$ & $ \frac{  3}{  16}$ & $ 0$  \\
18 12 & $-\frac{  1}{  12}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  24}$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$  \\
18 17 & $-\frac{  1}{  36}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  72}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ \frac{  3}{   8}$  \\
21 12 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$  \\
21 17 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  1}{
4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ &
$-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
 B  M & 24324 & 24424 & 24434 & 24224 \\  \hline
 1  4 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1 10 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2  2 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2  7 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  2 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  7 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  7 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9 14 & $ \frac{  3}{  32}$ & $-\frac{  3}{  16}$ & $-\frac{  3}{  64}$ & $ 0$  \\
 9 20 & $ \frac{  1}{  32}$ & $-\frac{  1}{  16}$ & $ \frac{  9}{  64}$ & $ 0$  \\
10 12 & $-\frac{  9}{  64}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{ 128}$ & $ 0$  \\
10 17 & $-\frac{  3}{  64}$ & $ \frac{  1}{  96}$ & $-\frac{  3}{ 128}$ & $ 0$  \\
11 12 & $ \frac{  9}{  64}$ & $ \frac{  9}{  32}$ & $ \frac{  9}{ 128}$ & $ 0$  \\
11 17 & $ \frac{  3}{  64}$ & $ \frac{  3}{  32}$ & $-\frac{ 27}{ 128}$ & $ 0$  \\
13 20 & $ \frac{  1}{   8}$ & $ \frac{  1}{  16}$ & $ 0$ & $-\frac{  3}{  16}$  \\
14 17 & $-\frac{  3}{  16}$ & $-\frac{  1}{  96}$ & $ 0$ & $-\frac{  9}{  32}$  \\
15 17 & $ \frac{  3}{  16}$ & $-\frac{  3}{  32}$ & $ 0$ & $-\frac{  1}{  32}$  \\
18 12 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$  \\
18 17 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$  \\
21 12 & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ 0$  \\
21 17 & $ 0$ & $-\frac{  1}{  24}$ & $-\frac{  3}{   8}$ & $ 0$
\\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y= 0$~~  $I=2          $~~  $J=\frac{5}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 B  M & 12212 & 21112 & 22212 \\  \hline
 5  8 & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   2}$  \\
 6  6 & $ \frac{  1}{  12}$ & $ \frac{  3}{   4}$ & $ \frac{  1}{   6}$  \\
15 16 & $-\frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{11}{c}{$Y= 0$~~  $I=2          $~~  $J=\frac{3}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 B  M & 12222 & 21222 & 22222 & 12122 & 12212 & 21112 & 22122 & 22212 & 23222 & 24222 \\  \hline
 3  6 & $ \frac{  1}{   9}$ & $ \frac{  2}{   3}$ & $ \frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5  3 & $-\frac{  1}{  16}$ & $ \frac{  3}{  32}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{  32}$ & $-\frac{  5}{  32}$ & $ \frac{  5}{  32}$ & $-\frac{  1}{  16}$ & $-\frac{  5}{  16}$ & $ 0$ & $ 0$  \\
 5  8 & $ \frac{  5}{  48}$ & $-\frac{  5}{  32}$ & $ \frac{  5}{  24}$ & $ \frac{  5}{  96}$ & $-\frac{  3}{  32}$ & $ \frac{  3}{  32}$ & $ \frac{  5}{  48}$ & $-\frac{  3}{  16}$ & $ 0$ & $ 0$  \\
 6  1 & $ \frac{  1}{  48}$ & $-\frac{  1}{  32}$ & $ \frac{  1}{  24}$ & $-\frac{  3}{  32}$ & $ \frac{  5}{  96}$ & $ \frac{ 15}{  32}$ & $-\frac{  3}{  16}$ & $ \frac{  5}{  48}$ & $ 0$ & $ 0$  \\
 6  6 & $-\frac{  5}{ 144}$ & $ \frac{  5}{  96}$ & $-\frac{  5}{  72}$ & $ \frac{  5}{  32}$ & $ \frac{  1}{  32}$ & $ \frac{  9}{  32}$ & $ \frac{  5}{  16}$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$  \\
11 16 & $-\frac{  4}{   9}$ & $ 0$ & $ \frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$  \\
15 11 & $ \frac{  1}{  24}$ & $ 0$ & $-\frac{  1}{  48}$ & $ 0$ & $-\frac{  5}{  12}$ & $ 0$ & $ 0$ & $ \frac{  5}{  24}$ & $-\frac{  1}{   8}$ & $-\frac{  3}{  16}$  \\
15 16 & $-\frac{  5}{  72}$ & $ 0$ & $ \frac{  5}{ 144}$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  5}{  24}$ & $ \frac{  5}{  16}$  \\
17 18 & $ \frac{  1}{  12}$ & $ 0$ & $-\frac{  1}{  24}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   8}$  \\
18 16 & $-\frac{  1}{  36}$ & $ 0$ & $ \frac{  1}{  72}$ &
$-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $
\frac{  1}{  12}$ & $-\frac{  1}{   8}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{12}{c}{$Y= 0$~~  $I=2          $~~  $J=\frac{1}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 B  M & 12222 & 12232 & 21222 & 22222 & 22232 & 12122 & 22122 & 23222 & 24232 & 24222 & 23132 \\  \hline
 3  1 & $ \frac{  1}{  12}$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   6}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  6 & $ \frac{  1}{  36}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  18}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5  8 & $ \frac{  1}{   6}$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   3}$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  6 & $-\frac{  1}{  18}$ & $ 0$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   9}$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
11 11 & $-\frac{  1}{   3}$ & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$  \\
11 16 & $-\frac{  1}{   9}$ & $ \frac{  1}{   4}$ & $ 0$ & $ \frac{  1}{  18}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$  \\
15 16 & $-\frac{  1}{   9}$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$  \\
17 13 & $ \frac{  1}{  16}$ & $-\frac{  1}{  16}$ & $ 0$ & $-\frac{  1}{  32}$ & $ \frac{  1}{  32}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  16}$ & $-\frac{  3}{  16}$ & $ \frac{  3}{  32}$ & $ \frac{  9}{  32}$ & $-\frac{  1}{  16}$  \\
17 18 & $ \frac{  1}{  48}$ & $ \frac{  3}{  16}$ & $ 0$ & $-\frac{  1}{  96}$ & $-\frac{  3}{  32}$ & $-\frac{  1}{  24}$ & $ \frac{  1}{  48}$ & $-\frac{  1}{  16}$ & $-\frac{  9}{  32}$ & $ \frac{  3}{  32}$ & $ \frac{  3}{  16}$  \\
18 11 & $-\frac{  1}{  48}$ & $ \frac{  1}{  48}$ & $ 0$ & $ \frac{  1}{  96}$ & $-\frac{  1}{  96}$ & $-\frac{  3}{   8}$ & $ \frac{  3}{  16}$ & $ \frac{  1}{  16}$ & $-\frac{  1}{  32}$ & $-\frac{  3}{  32}$ & $-\frac{  3}{  16}$  \\
18 16 & $-\frac{  1}{ 144}$ & $-\frac{  1}{  16}$ & $ 0$ & $
\frac{  1}{ 288}$ & $ \frac{  1}{  32}$ & $-\frac{  1}{   8}$ & $
\frac{  1}{  16}$ & $ \frac{  1}{  48}$ & $ \frac{  3}{  32}$ &
$-\frac{  1}{  32}$ & $ \frac{  9}{  16}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 8}{c}{$Y= 0$~~  $I=1          $~~  $J=\frac{5}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 B  M & 12212 & 21112 & 22212 & 12214 & 22214 & 23314 & 24414 \\  \hline
 5  8 & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  6 & $-\frac{  1}{  36}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{  18}$ & $-\frac{  2}{   9}$ & $-\frac{  4}{   9}$ & $ 0$ & $ 0$  \\
 6  9 & $-\frac{  1}{  18}$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   9}$ & $ \frac{  1}{   9}$ & $ \frac{  2}{   9}$ & $ 0$ & $ 0$  \\
13 18 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $ \frac{  3}{   8}$  \\
14 16 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $ \frac{  3}{  16}$ & $ \frac{  3}{   8}$ & $-\frac{  1}{  16}$  \\
15 16 & $ \frac{  2}{   9}$ & $ 0$ & $-\frac{  1}{   9}$ & $-\frac{  1}{  36}$ & $ \frac{  1}{  72}$ & $-\frac{  1}{   4}$ & $-\frac{  3}{   8}$  \\
15 19 & $ \frac{  4}{   9}$ & $ 0$ & $-\frac{  2}{   9}$ & $
\frac{  1}{  72}$ & $-\frac{  1}{ 144}$ & $ \frac{  1}{   8}$ & $
\frac{  3}{  16}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y= 0$~~  $I=1          $~~  $J=\frac{5}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 B  M & 12213 & 21113 & 22213 & 23313 \\  \hline
 6 10 & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $-\frac{  1}{   3}$ & $ 0$  \\
 7  7 & $ \frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   3}$ & $ 0$  \\
15 20 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{   2}$  \\
16 17 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  1}{   6}$ &
$-\frac{  1}{   2}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{17}{c}{$Y= 0$~~  $I=1          $~~  $J=\frac{3}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 B  M & 12224 & 12324 & 12424 & 21224 & 22224 & 22324 & 22424 & 12222 & 21222 & 22222 & 12122 & 12212 & 21112 & 22122 & 22212 & 12214 \\  \hline
 1  8 & $ \frac{  1}{  24}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2  6 & $ \frac{  1}{  16}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  48}$ & $ \frac{  3}{   8}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  6 & $ \frac{  1}{ 216}$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  36}$ & $ \frac{  1}{ 108}$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{  27}$ & $-\frac{  2}{   9}$ & $-\frac{  2}{  27}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  9 & $-\frac{  1}{ 432}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{  16}$ & $-\frac{  1}{  72}$ & $-\frac{  1}{ 216}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   8}$ & $-\frac{  2}{  27}$ & $-\frac{  4}{   9}$ & $-\frac{  4}{  27}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5  3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  16}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  32}$ & $ \frac{  5}{  32}$ & $-\frac{  5}{  32}$ & $ \frac{  1}{  16}$ & $ \frac{  5}{  16}$ & $ 0$  \\
 5  8 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  5}{  48}$ & $ \frac{  5}{  32}$ & $-\frac{  5}{  24}$ & $-\frac{  5}{  96}$ & $ \frac{  3}{  32}$ & $-\frac{  3}{  32}$ & $-\frac{  5}{  48}$ & $ \frac{  3}{  16}$ & $ 0$  \\
 6  1 & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   9}$ & $ 0$ & $ 0$ & $-\frac{  1}{ 144}$ & $ \frac{  1}{  96}$ & $-\frac{  1}{  72}$ & $ \frac{  1}{  32}$ & $-\frac{  5}{ 288}$ & $-\frac{  5}{  32}$ & $ \frac{  1}{  16}$ & $-\frac{  5}{ 144}$ & $-\frac{  5}{  36}$  \\
 6  5 & $ \frac{  1}{  36}$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ \frac{  1}{  18}$ & $ 0$ & $ 0$ & $-\frac{  1}{  72}$ & $ \frac{  1}{  48}$ & $-\frac{  1}{  36}$ & $ \frac{  1}{  16}$ & $-\frac{  5}{ 144}$ & $-\frac{  5}{  16}$ & $ \frac{  1}{   8}$ & $-\frac{  5}{  72}$ & $ \frac{  5}{  72}$  \\
 6  6 & $ \frac{  5}{  54}$ & $ 0$ & $ 0$ & $-\frac{  5}{  36}$ & $ \frac{  5}{  27}$ & $ 0$ & $ 0$ & $ \frac{  5}{ 432}$ & $-\frac{  5}{ 288}$ & $ \frac{  5}{ 216}$ & $-\frac{  5}{  96}$ & $-\frac{  1}{  96}$ & $-\frac{  3}{  32}$ & $-\frac{  5}{  48}$ & $-\frac{  1}{  48}$ & $-\frac{  1}{  12}$  \\
 6  9 & $-\frac{  5}{ 108}$ & $ 0$ & $ 0$ & $ \frac{  5}{  72}$ & $-\frac{  5}{  54}$ & $ 0$ & $ 0$ & $ \frac{  5}{ 216}$ & $-\frac{  5}{ 144}$ & $ \frac{  5}{ 108}$ & $-\frac{  5}{  48}$ & $-\frac{  1}{  48}$ & $-\frac{  3}{  16}$ & $-\frac{  5}{  24}$ & $-\frac{  1}{  24}$ & $ \frac{  1}{  24}$  \\
 9 18 & $-\frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10 16 & $-\frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
11 16 & $-\frac{  1}{  54}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ \frac{  1}{ 108}$ & $ \frac{  1}{  24}$ & $ 0$ & $ \frac{  4}{  27}$ & $ 0$ & $-\frac{  2}{  27}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
11 19 & $ \frac{  1}{ 108}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $-\frac{  1}{ 216}$ & $-\frac{  1}{  48}$ & $ 0$ & $ \frac{  8}{  27}$ & $ 0$ & $-\frac{  4}{  27}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
13 13 & $ \frac{  1}{  64}$ & $-\frac{  1}{  32}$ & $ \frac{  3}{  64}$ & $ 0$ & $-\frac{  1}{ 128}$ & $ \frac{  1}{  64}$ & $-\frac{  3}{ 128}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  5}{  32}$  \\
13 18 & $-\frac{  5}{ 192}$ & $ \frac{  5}{  96}$ & $-\frac{  5}{  64}$ & $ 0$ & $ \frac{  5}{ 384}$ & $-\frac{  5}{ 192}$ & $ \frac{  5}{ 128}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{  32}$  \\
14 11 & $ \frac{  3}{ 128}$ & $ \frac{  3}{  64}$ & $-\frac{  1}{ 128}$ & $ 0$ & $-\frac{  3}{ 256}$ & $-\frac{  3}{ 128}$ & $ \frac{  1}{ 256}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{ 15}{  64}$  \\
14 16 & $-\frac{  5}{ 128}$ & $-\frac{  5}{  64}$ & $ \frac{  5}{ 384}$ & $ 0$ & $ \frac{  5}{ 256}$ & $ \frac{  5}{ 128}$ & $-\frac{  5}{ 768}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  9}{  64}$  \\
15 11 & $ \frac{  1}{ 576}$ & $-\frac{  1}{  32}$ & $-\frac{  3}{  64}$ & $ 0$ & $-\frac{  1}{1152}$ & $ \frac{  1}{  64}$ & $ \frac{  3}{ 128}$ & $-\frac{  1}{  72}$ & $ 0$ & $ \frac{  1}{ 144}$ & $ 0$ & $ \frac{  5}{  36}$ & $ 0$ & $ 0$ & $-\frac{  5}{  72}$ & $-\frac{  5}{ 288}$  \\
15 15 & $-\frac{  1}{1152}$ & $ \frac{  1}{  64}$ & $ \frac{  3}{ 128}$ & $ 0$ & $ \frac{  1}{2304}$ & $-\frac{  1}{ 128}$ & $-\frac{  3}{ 256}$ & $-\frac{  1}{  36}$ & $ 0$ & $ \frac{  1}{  72}$ & $ 0$ & $ \frac{  5}{  18}$ & $ 0$ & $ 0$ & $-\frac{  5}{  36}$ & $ \frac{  5}{ 576}$  \\
15 16 & $-\frac{  5}{1728}$ & $ \frac{  5}{  96}$ & $ \frac{  5}{  64}$ & $ 0$ & $ \frac{  5}{3456}$ & $-\frac{  5}{ 192}$ & $-\frac{  5}{ 128}$ & $ \frac{  5}{ 216}$ & $ 0$ & $-\frac{  5}{ 432}$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $-\frac{  1}{  96}$  \\
15 19 & $ \frac{  5}{3456}$ & $-\frac{  5}{ 192}$ & $-\frac{  5}{ 128}$ & $ 0$ & $-\frac{  5}{6912}$ & $ \frac{  5}{ 384}$ & $ \frac{  5}{ 256}$ & $ \frac{  5}{ 108}$ & $ 0$ & $-\frac{  5}{ 216}$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{ 192}$  \\
17 18 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{  24}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$  \\
18 16 & $ \frac{  2}{  27}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  27}$ & $ 0$ & $ 0$ & $ \frac{  1}{ 108}$ & $ 0$ & $-\frac{  1}{ 216}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$  \\
18 19 & $-\frac{  1}{  27}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  54}$ & $ 0$ & $ 0$ & $ \frac{  1}{  54}$ & $ 0$ & $-\frac{  1}{ 108}$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$  \\
21 16 & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $
\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
 B  M & 22214 & 23224 & 23424 & 24324 & 24424 & 23222 & 23314 & 24224 & 24414 & 24222 \\  \hline
 1  8 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2  6 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  6 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  9 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5  3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5  8 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  1 & $-\frac{  5}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  5 & $ \frac{  5}{  36}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  6 & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  9 & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9 18 & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10 16 & $ 0$ & $-\frac{  3}{  16}$ & $-\frac{  1}{  48}$ & $ \frac{  3}{  16}$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
11 16 & $ 0$ & $-\frac{  1}{  72}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
11 19 & $ 0$ & $ \frac{  1}{ 144}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{   8}$ & $ \frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
13 13 & $ \frac{  5}{  64}$ & $-\frac{  3}{  64}$ & $-\frac{  3}{  64}$ & $ \frac{  3}{  64}$ & $ \frac{  3}{ 128}$ & $ 0$ & $-\frac{  5}{  32}$ & $-\frac{  9}{ 128}$ & $ \frac{ 15}{  64}$ & $ 0$  \\
13 18 & $ \frac{  3}{  64}$ & $ \frac{  5}{  64}$ & $ \frac{  5}{  64}$ & $-\frac{  5}{  64}$ & $-\frac{  5}{ 128}$ & $ 0$ & $-\frac{  3}{  32}$ & $ \frac{ 15}{ 128}$ & $ \frac{  9}{  64}$ & $ 0$  \\
14 11 & $ \frac{ 15}{ 128}$ & $-\frac{  9}{ 128}$ & $ \frac{  1}{ 128}$ & $-\frac{  9}{ 128}$ & $-\frac{  1}{ 256}$ & $ 0$ & $ \frac{ 15}{  64}$ & $-\frac{ 27}{ 256}$ & $-\frac{  5}{ 128}$ & $ 0$  \\
14 16 & $ \frac{  9}{ 128}$ & $ \frac{ 15}{ 128}$ & $-\frac{  5}{ 384}$ & $ \frac{ 15}{ 128}$ & $ \frac{  5}{ 768}$ & $ 0$ & $ \frac{  9}{  64}$ & $ \frac{ 45}{ 256}$ & $-\frac{  3}{ 128}$ & $ 0$  \\
15 11 & $ \frac{  5}{ 576}$ & $-\frac{  1}{ 192}$ & $ \frac{  3}{  64}$ & $ \frac{  3}{  64}$ & $-\frac{  3}{ 128}$ & $ \frac{  1}{  24}$ & $-\frac{  5}{  32}$ & $-\frac{  1}{ 128}$ & $-\frac{ 15}{  64}$ & $ \frac{  1}{  16}$  \\
15 15 & $-\frac{  5}{1152}$ & $ \frac{  1}{ 384}$ & $-\frac{  3}{ 128}$ & $-\frac{  3}{ 128}$ & $ \frac{  3}{ 256}$ & $ \frac{  1}{  12}$ & $ \frac{  5}{  64}$ & $ \frac{  1}{ 256}$ & $ \frac{ 15}{ 128}$ & $ \frac{  1}{   8}$  \\
15 16 & $ \frac{  1}{ 192}$ & $ \frac{  5}{ 576}$ & $-\frac{  5}{  64}$ & $-\frac{  5}{  64}$ & $ \frac{  5}{ 128}$ & $-\frac{  5}{  72}$ & $-\frac{  3}{  32}$ & $ \frac{  5}{ 384}$ & $-\frac{  9}{  64}$ & $-\frac{  5}{  48}$  \\
15 19 & $-\frac{  1}{ 384}$ & $-\frac{  5}{1152}$ & $ \frac{  5}{ 128}$ & $ \frac{  5}{ 128}$ & $-\frac{  5}{ 256}$ & $-\frac{  5}{  36}$ & $ \frac{  3}{  64}$ & $-\frac{  5}{ 768}$ & $ \frac{  9}{ 128}$ & $-\frac{  5}{  24}$  \\
17 18 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$  \\
18 16 & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  36}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ \frac{  1}{  24}$  \\
18 19 & $ 0$ & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  18}$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ \frac{  1}{  12}$  \\
21 16 & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  1}{
6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{15}{c}{$Y= 0$~~  $I=1          $~~  $J=\frac{3}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 B  M & 12223 & 12323 & 21223 & 22223 & 22323 & 12123 & 12213 & 21113 & 22123 & 22213 & 23223 & 24323 & 23313 & 24223 \\  \hline
 3 10 & $ \frac{  1}{  18}$ & $ \frac{  1}{   6}$ & $ \frac{  1}{   3}$ & $ \frac{  1}{   9}$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  7 & $ \frac{  1}{  18}$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   3}$ & $ \frac{  1}{   9}$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  4 & $-\frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{  16}$ & $-\frac{  1}{  12}$ & $ 0$ & $-\frac{  1}{  16}$ & $-\frac{  5}{  48}$ & $ \frac{  5}{  16}$ & $-\frac{  1}{   8}$ & $-\frac{  5}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6 10 & $ \frac{  5}{  72}$ & $ 0$ & $-\frac{  5}{  48}$ & $ \frac{  5}{  36}$ & $ 0$ & $ \frac{  5}{  48}$ & $-\frac{  1}{  16}$ & $ \frac{  3}{  16}$ & $ \frac{  5}{  24}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  2 & $ \frac{  1}{  24}$ & $ 0$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  12}$ & $ 0$ & $-\frac{  1}{  16}$ & $ \frac{  5}{  48}$ & $ \frac{  5}{  16}$ & $-\frac{  1}{   8}$ & $ \frac{  5}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  7 & $-\frac{  5}{  72}$ & $ 0$ & $ \frac{  5}{  48}$ & $-\frac{  5}{  36}$ & $ 0$ & $ \frac{  5}{  48}$ & $ \frac{  1}{  16}$ & $ \frac{  3}{  16}$ & $ \frac{  5}{  24}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
11 20 & $-\frac{  2}{   9}$ & $ \frac{  1}{   6}$ & $ 0$ & $ \frac{  1}{   9}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$  \\
12 17 & $-\frac{  2}{   9}$ & $-\frac{  1}{   6}$ & $ 0$ & $ \frac{  1}{   9}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$  \\
15 14 & $ \frac{  1}{  48}$ & $ \frac{  1}{  16}$ & $ 0$ & $-\frac{  1}{  96}$ & $-\frac{  1}{  32}$ & $ 0$ & $-\frac{  5}{  24}$ & $ 0$ & $ 0$ & $ \frac{  5}{  48}$ & $-\frac{  1}{  16}$ & $-\frac{  3}{  32}$ & $ \frac{  5}{  16}$ & $-\frac{  3}{  32}$  \\
15 20 & $-\frac{  5}{ 144}$ & $-\frac{  5}{  48}$ & $ 0$ & $ \frac{  5}{ 288}$ & $ \frac{  5}{  96}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ \frac{  1}{  16}$ & $ \frac{  5}{  48}$ & $ \frac{  5}{  32}$ & $ \frac{  3}{  16}$ & $ \frac{  5}{  32}$  \\
16 12 & $ \frac{  1}{  48}$ & $-\frac{  1}{  16}$ & $ 0$ & $-\frac{  1}{  96}$ & $ \frac{  1}{  32}$ & $ 0$ & $-\frac{  5}{  24}$ & $ 0$ & $ 0$ & $ \frac{  5}{  48}$ & $-\frac{  1}{  16}$ & $ \frac{  3}{  32}$ & $-\frac{  5}{  16}$ & $-\frac{  3}{  32}$  \\
16 17 & $-\frac{  5}{ 144}$ & $ \frac{  5}{  48}$ & $ 0$ & $ \frac{  5}{ 288}$ & $-\frac{  5}{  96}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ \frac{  1}{  16}$ & $ \frac{  5}{  48}$ & $-\frac{  5}{  32}$ & $-\frac{  3}{  16}$ & $ \frac{  5}{  32}$  \\
18 20 & $ \frac{  1}{  18}$ & $ 0$ & $ 0$ & $-\frac{  1}{  36}$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$  \\
19 17 & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ \frac{  1}{  36}$ &
$ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $
0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{17}{c}{$Y= 0$~~  $I=1          $~~  $J=\frac{1}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 B  M & 12224 & 12234 & 12324 & 12424 & 12434 & 21224 & 21334 & 22224 & 22234 & 22324 & 22424 & 22434 & 12222 & 12232 & 21222 & 22222 \\  \hline
 1  3 & $ \frac{  1}{  32}$ & $-\frac{  1}{  32}$ & $-\frac{  1}{  16}$ & $-\frac{  3}{  32}$ & $-\frac{  1}{  32}$ & $ \frac{  3}{  16}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $-\frac{  1}{  16}$ & $-\frac{  1}{   8}$ & $-\frac{  3}{  16}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1  8 & $ \frac{  1}{  96}$ & $ \frac{  3}{  32}$ & $-\frac{  1}{  48}$ & $-\frac{  1}{  32}$ & $ \frac{  3}{  32}$ & $ \frac{  1}{  16}$ & $-\frac{  3}{  16}$ & $ \frac{  1}{  48}$ & $ \frac{  3}{  16}$ & $-\frac{  1}{  24}$ & $-\frac{  1}{  16}$ & $ \frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2  1 & $ \frac{  3}{  64}$ & $-\frac{  3}{  64}$ & $ \frac{  3}{  32}$ & $ \frac{  1}{  64}$ & $ \frac{  1}{ 192}$ & $ \frac{  9}{  32}$ & $-\frac{  3}{  32}$ & $ \frac{  3}{  32}$ & $-\frac{  3}{  32}$ & $ \frac{  3}{  16}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{  96}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2  6 & $ \frac{  1}{  64}$ & $ \frac{  9}{  64}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{ 192}$ & $-\frac{  1}{  64}$ & $ \frac{  3}{  32}$ & $ \frac{  9}{  32}$ & $ \frac{  1}{  32}$ & $ \frac{  9}{  32}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{  96}$ & $-\frac{  1}{  32}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  1 & $ \frac{  1}{ 288}$ & $-\frac{  1}{ 288}$ & $-\frac{  1}{  16}$ & $ \frac{  3}{  32}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{  48}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{ 144}$ & $-\frac{  1}{ 144}$ & $-\frac{  1}{   8}$ & $ \frac{  3}{  16}$ & $ \frac{  1}{  16}$ & $-\frac{  1}{  36}$ & $ \frac{  1}{  36}$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  18}$  \\
 3  5 & $-\frac{  1}{ 576}$ & $ \frac{  1}{ 576}$ & $ \frac{  1}{  32}$ & $-\frac{  3}{  64}$ & $-\frac{  1}{  64}$ & $-\frac{  1}{  96}$ & $-\frac{  1}{  32}$ & $-\frac{  1}{ 288}$ & $ \frac{  1}{ 288}$ & $ \frac{  1}{  16}$ & $-\frac{  3}{  32}$ & $-\frac{  1}{  32}$ & $-\frac{  1}{  18}$ & $ \frac{  1}{  18}$ & $-\frac{  1}{   3}$ & $-\frac{  1}{   9}$  \\
 3  6 & $ \frac{  1}{ 864}$ & $ \frac{  1}{  96}$ & $-\frac{  1}{  48}$ & $ \frac{  1}{  32}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{ 144}$ & $-\frac{  3}{  16}$ & $ \frac{  1}{ 432}$ & $ \frac{  1}{  48}$ & $-\frac{  1}{  24}$ & $ \frac{  1}{  16}$ & $-\frac{  3}{  16}$ & $-\frac{  1}{ 108}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{  18}$ & $-\frac{  1}{  54}$  \\
 3  9 & $-\frac{  1}{1728}$ & $-\frac{  1}{ 192}$ & $ \frac{  1}{  96}$ & $-\frac{  1}{  64}$ & $ \frac{  3}{  64}$ & $-\frac{  1}{ 288}$ & $ \frac{  3}{  32}$ & $-\frac{  1}{ 864}$ & $-\frac{  1}{  96}$ & $ \frac{  1}{  48}$ & $-\frac{  1}{  32}$ & $ \frac{  3}{  32}$ & $-\frac{  1}{  54}$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   9}$ & $-\frac{  1}{  27}$  \\
 5  8 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   3}$  \\
 6  6 & $ \frac{  4}{  27}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ \frac{  8}{  27}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  54}$ & $ 0$ & $-\frac{  1}{  36}$ & $ \frac{  1}{  27}$  \\
 6  9 & $-\frac{  2}{  27}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   9}$ & $ 0$ & $-\frac{  4}{  27}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  27}$ & $ 0$ & $-\frac{  1}{  18}$ & $ \frac{  2}{  27}$  \\
 9 13 & $-\frac{  1}{   8}$ & $-\frac{  1}{  32}$ & $-\frac{  1}{  16}$ & $ 0$ & $ \frac{  1}{  32}$ & $ 0$ & $ 0$ & $ \frac{  1}{  16}$ & $ \frac{  1}{  64}$ & $ \frac{  1}{  32}$ & $ 0$ & $-\frac{  1}{  64}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9 18 & $-\frac{  1}{  24}$ & $ \frac{  3}{  32}$ & $-\frac{  1}{  48}$ & $ 0$ & $-\frac{  3}{  32}$ & $ 0$ & $ 0$ & $ \frac{  1}{  48}$ & $-\frac{  3}{  64}$ & $ \frac{  1}{  96}$ & $ 0$ & $ \frac{  3}{  64}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10 11 & $-\frac{  3}{  16}$ & $-\frac{  3}{  64}$ & $ 0$ & $ 0$ & $-\frac{  1}{ 192}$ & $ 0$ & $ 0$ & $ \frac{  3}{  32}$ & $ \frac{  3}{ 128}$ & $ 0$ & $ 0$ & $ \frac{  1}{ 384}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10 16 & $-\frac{  1}{  16}$ & $ \frac{  9}{  64}$ & $ \frac{  1}{  32}$ & $ 0$ & $ \frac{  1}{  64}$ & $ 0$ & $ 0$ & $ \frac{  1}{  32}$ & $-\frac{  9}{ 128}$ & $-\frac{  1}{  64}$ & $ 0$ & $-\frac{  1}{ 128}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
11 11 & $-\frac{  1}{  72}$ & $-\frac{  1}{ 288}$ & $-\frac{  1}{  16}$ & $ 0$ & $-\frac{  1}{  32}$ & $ 0$ & $ 0$ & $ \frac{  1}{ 144}$ & $ \frac{  1}{ 576}$ & $ \frac{  1}{  32}$ & $ 0$ & $ \frac{  1}{  64}$ & $ \frac{  1}{   9}$ & $ \frac{  1}{  36}$ & $ 0$ & $-\frac{  1}{  18}$  \\
11 15 & $ \frac{  1}{ 144}$ & $ \frac{  1}{ 576}$ & $ \frac{  1}{  32}$ & $ 0$ & $ \frac{  1}{  64}$ & $ 0$ & $ 0$ & $-\frac{  1}{ 288}$ & $-\frac{  1}{1152}$ & $-\frac{  1}{  64}$ & $ 0$ & $-\frac{  1}{ 128}$ & $ \frac{  2}{   9}$ & $ \frac{  1}{  18}$ & $ 0$ & $-\frac{  1}{   9}$  \\
11 16 & $-\frac{  1}{ 216}$ & $ \frac{  1}{  96}$ & $-\frac{  1}{  48}$ & $ 0$ & $ \frac{  3}{  32}$ & $ 0$ & $ 0$ & $ \frac{  1}{ 432}$ & $-\frac{  1}{ 192}$ & $ \frac{  1}{  96}$ & $ 0$ & $-\frac{  3}{  64}$ & $ \frac{  1}{  27}$ & $-\frac{  1}{  12}$ & $ 0$ & $-\frac{  1}{  54}$  \\
11 19 & $ \frac{  1}{ 432}$ & $-\frac{  1}{ 192}$ & $ \frac{  1}{  96}$ & $ 0$ & $-\frac{  3}{  64}$ & $ 0$ & $ 0$ & $-\frac{  1}{ 864}$ & $ \frac{  1}{ 384}$ & $-\frac{  1}{ 192}$ & $ 0$ & $ \frac{  3}{ 128}$ & $ \frac{  2}{  27}$ & $-\frac{  1}{   6}$ & $ 0$ & $-\frac{  1}{  27}$  \\
13 18 & $-\frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  48}$ & $ 0$ & $-\frac{  1}{  24}$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
14 16 & $-\frac{  1}{  16}$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  48}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  32}$ & $ 0$ & $ \frac{  1}{  16}$ & $-\frac{  1}{  96}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
15 16 & $-\frac{  1}{ 216}$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{ 432}$ & $ 0$ & $-\frac{  1}{  24}$ & $-\frac{  1}{  16}$ & $ 0$ & $ \frac{  1}{  27}$ & $ 0$ & $ 0$ & $-\frac{  1}{  54}$  \\
15 19 & $ \frac{  1}{ 432}$ & $ 0$ & $-\frac{  1}{  24}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{ 864}$ & $ 0$ & $ \frac{  1}{  48}$ & $ \frac{  1}{  32}$ & $ 0$ & $ \frac{  2}{  27}$ & $ 0$ & $ 0$ & $-\frac{  1}{  27}$  \\
17 13 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $ 0$ & $ \frac{  1}{  32}$  \\
17 18 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  48}$ & $-\frac{  3}{  16}$ & $ 0$ & $ \frac{  1}{  96}$  \\
18 11 & $ \frac{  1}{  18}$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  36}$ & $ \frac{  1}{  36}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{ 144}$ & $-\frac{  1}{ 144}$ & $ 0$ & $-\frac{  1}{ 288}$  \\
18 15 & $-\frac{  1}{  36}$ & $ \frac{  1}{  36}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  72}$ & $-\frac{  1}{  72}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  72}$ & $-\frac{  1}{  72}$ & $ 0$ & $-\frac{  1}{ 144}$  \\
18 16 & $ \frac{  1}{  54}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{ 108}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{ 432}$ & $ \frac{  1}{  48}$ & $ 0$ & $-\frac{  1}{ 864}$  \\
18 19 & $-\frac{  1}{ 108}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{ 216}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{ 216}$ & $ \frac{  1}{  24}$ & $ 0$ & $-\frac{  1}{ 432}$  \\
21 11 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
21 16 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{
4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  24}$ & $
\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
 B  M & 22232 & 12122 & 22122 & 23224 & 23334 & 23424 & 24234 & 24324 & 24424 & 24434 & 23222 & 24232 & 24224 & 24222 & 23132 \\  \hline
 1  3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1  8 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2  1 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2  6 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  1 & $ \frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  5 & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  6 & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  9 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 5  8 & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  6 & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  9 & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9 13 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{  32}$ & $-\frac{  1}{  16}$ & $ \frac{  3}{  32}$ & $-\frac{  3}{  64}$ & $-\frac{  3}{  32}$ & $ \frac{  3}{  16}$ & $ \frac{  3}{  64}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9 18 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  32}$ & $ \frac{  3}{  16}$ & $ \frac{  1}{  32}$ & $ \frac{  9}{  64}$ & $-\frac{  1}{  32}$ & $ \frac{  1}{  16}$ & $-\frac{  9}{  64}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10 11 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  9}{  64}$ & $ 0$ & $-\frac{  1}{  64}$ & $-\frac{  9}{ 128}$ & $ 0$ & $-\frac{  1}{  32}$ & $-\frac{  1}{ 128}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10 16 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{  64}$ & $-\frac{  9}{  32}$ & $-\frac{  1}{ 192}$ & $ \frac{ 27}{ 128}$ & $ \frac{  3}{  64}$ & $-\frac{  1}{  96}$ & $ \frac{  3}{ 128}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
11 11 & $-\frac{  1}{  72}$ & $ 0$ & $ 0$ & $-\frac{  1}{  96}$ & $-\frac{  1}{  16}$ & $-\frac{  3}{  32}$ & $-\frac{  1}{ 192}$ & $-\frac{  3}{  32}$ & $-\frac{  3}{  16}$ & $-\frac{  3}{  64}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$  \\
11 15 & $-\frac{  1}{  36}$ & $ 0$ & $ 0$ & $ \frac{  1}{ 192}$ & $ \frac{  1}{  32}$ & $ \frac{  3}{  64}$ & $ \frac{  1}{ 384}$ & $ \frac{  3}{  64}$ & $ \frac{  3}{  32}$ & $ \frac{  3}{ 128}$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$  \\
11 16 & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $-\frac{  1}{ 288}$ & $ \frac{  3}{  16}$ & $-\frac{  1}{  32}$ & $ \frac{  1}{  64}$ & $-\frac{  1}{  32}$ & $-\frac{  1}{  16}$ & $ \frac{  9}{  64}$ & $ \frac{  1}{  36}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$  \\
11 19 & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ \frac{  1}{ 576}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{  64}$ & $-\frac{  1}{ 128}$ & $ \frac{  1}{  64}$ & $ \frac{  1}{  32}$ & $-\frac{  9}{ 128}$ & $ \frac{  1}{  18}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
13 18 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{  16}$ & $ 0$ & $ 0$  \\
14 16 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{  16}$ & $ 0$ & $-\frac{  1}{  48}$ & $ 0$ & $ \frac{  3}{  16}$ & $ \frac{  1}{  96}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  9}{  32}$ & $ 0$ & $ 0$  \\
15 16 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  72}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  16}$ & $ 0$ & $-\frac{  1}{   9}$ & $ 0$ & $ \frac{  1}{  48}$ & $-\frac{  1}{   6}$ & $ 0$  \\
15 19 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{ 144}$ & $ 0$ & $ \frac{  1}{  16}$ & $ 0$ & $ \frac{  1}{  16}$ & $-\frac{  1}{  32}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $-\frac{  1}{  96}$ & $-\frac{  1}{   3}$ & $ 0$  \\
17 13 & $-\frac{  1}{  32}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{  16}$ & $-\frac{  3}{  32}$ & $ 0$ & $-\frac{  9}{  32}$ & $ \frac{  1}{  16}$  \\
17 18 & $ \frac{  3}{  32}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{  48}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  16}$ & $ \frac{  9}{  32}$ & $ 0$ & $-\frac{  3}{  32}$ & $-\frac{  3}{  16}$  \\
18 11 & $ \frac{  1}{ 288}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  16}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  48}$ & $ \frac{  1}{  96}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{  16}$  \\
18 15 & $ \frac{  1}{ 144}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ \frac{  1}{  48}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{   8}$  \\
18 16 & $-\frac{  1}{  96}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{  48}$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{ 144}$ & $-\frac{  1}{  32}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{  96}$ & $-\frac{  3}{  16}$  \\
18 19 & $-\frac{  1}{  48}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{  24}$ & $ \frac{  1}{  36}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  72}$ & $-\frac{  1}{  16}$ & $-\frac{  1}{  24}$ & $ \frac{  1}{  48}$ & $-\frac{  3}{   8}$  \\
21 11 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
21 16 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $
0$ & $ 0$ & $ \frac{  1}{  24}$ & $ \frac{  3}{   8}$ & $ 0$ & $
0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{17}{c}{$Y= 0$~~  $I=1          $~~  $J=\frac{1}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 B  M & 12223 & 12233 & 12323 & 21223 & 21333 & 22223 & 22233 & 22323 & 12123 & 22123 & 23223 & 23333 & 24233 & 24323 & 24223 & 23133 \\  \hline
 3  5 & $ \frac{  1}{  24}$ & $-\frac{  1}{  24}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3 10 & $ \frac{  1}{  72}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  24}$ & $ \frac{  1}{  12}$ & $ \frac{  3}{   8}$ & $ \frac{  1}{  36}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  2 & $ \frac{  1}{  24}$ & $-\frac{  1}{  24}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  7 & $ \frac{  1}{  72}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  24}$ & $ \frac{  1}{  12}$ & $-\frac{  3}{   8}$ & $ \frac{  1}{  36}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6 10 & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ \frac{  2}{   9}$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  7 & $-\frac{  1}{   9}$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
11 14 & $-\frac{  1}{   6}$ & $-\frac{  1}{  24}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  1}{  48}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  16}$ & $ \frac{  3}{  16}$ & $ 0$ & $ 0$  \\
11 20 & $-\frac{  1}{  18}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $ \frac{  1}{  36}$ & $-\frac{  1}{  16}$ & $-\frac{  1}{  48}$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $-\frac{  3}{   8}$ & $ \frac{  3}{  16}$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$  \\
12 12 & $-\frac{  1}{   6}$ & $-\frac{  1}{  24}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  1}{  48}$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{  16}$ & $-\frac{  3}{  16}$ & $ 0$ & $ 0$  \\
12 17 & $-\frac{  1}{  18}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ \frac{  1}{  36}$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  48}$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ \frac{  3}{   8}$ & $ \frac{  3}{  16}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$  \\
15 20 & $-\frac{  1}{  18}$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  36}$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$  \\
16 17 & $-\frac{  1}{  18}$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  36}$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ 0$  \\
18 14 & $ \frac{  1}{  24}$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  48}$ & $ \frac{  1}{  48}$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   8}$ & $ 0$ & $ \frac{  1}{  16}$ & $ 0$ & $ \frac{  3}{  16}$ & $-\frac{  1}{   8}$  \\
18 20 & $ \frac{  1}{  72}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{ 144}$ & $-\frac{  1}{  16}$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{  24}$ & $ 0$ & $-\frac{  3}{  16}$ & $ 0$ & $ \frac{  1}{  16}$ & $ \frac{  3}{   8}$  \\
19 12 & $-\frac{  1}{  24}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  48}$ & $-\frac{  1}{  48}$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{  16}$ & $ 0$ & $-\frac{  3}{  16}$ & $-\frac{  1}{   8}$  \\
19 17 & $-\frac{  1}{  72}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ &
$ 0$ & $ \frac{  1}{ 144}$ & $ \frac{  1}{  16}$ & $ 0$ & $-\frac{
1}{  12}$ & $ \frac{  1}{  24}$ & $ \frac{  1}{  24}$ & $ 0$ & $
\frac{  3}{  16}$ & $ 0$ & $-\frac{  1}{  16}$ & $ \frac{  3}{
8}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y= 0$~~  $I=0          $~~  $J=\frac{5}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 B  M & 12214 & 22214 & 23314 & 24414 \\  \hline
 6  6 & $ \frac{  1}{   3}$ & $ \frac{  2}{   3}$ & $ 0$ & $ 0$  \\
13 18 & $ \frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   8}$  \\
14 19 & $ \frac{  3}{   8}$ & $-\frac{  3}{  16}$ & $-\frac{  3}{   8}$ & $ \frac{  1}{  16}$  \\
15 16 & $ \frac{  1}{  24}$ & $-\frac{  1}{  48}$ & $ \frac{  3}{
8}$ & $ \frac{  9}{  16}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y= 0$~~  $I=0          $~~  $J=\frac{5}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 B  M & 12215 & 22215 & 24415 \\  \hline
 7  7 & $-\frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$  \\
14 20 & $-\frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   4}$  \\
16 17 & $-\frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $-\frac{  3}{
4}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{17}{c}{$Y= 0$~~  $I=0          $~~  $J=\frac{3}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 B  M & 12224 & 12324 & 12424 & 21224 & 22224 & 22324 & 22424 & 12214 & 22214 & 23224 & 23424 & 24324 & 24424 & 23314 & 24224 & 24414 \\  \hline
 1  8 & $-\frac{  1}{  24}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   6}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2  9 & $-\frac{  1}{  16}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{  48}$ & $-\frac{  3}{   8}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  6 & $-\frac{  1}{ 144}$ & $ \frac{  1}{   8}$ & $-\frac{  3}{  16}$ & $-\frac{  1}{  24}$ & $-\frac{  1}{  72}$ & $ \frac{  1}{   4}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  1 & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  5}{  24}$ & $ \frac{  5}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  6 & $-\frac{  5}{  36}$ & $ 0$ & $ 0$ & $ \frac{  5}{  24}$ & $-\frac{  5}{  18}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9 18 & $ \frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$  \\
10 19 & $ \frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{  16}$ & $ \frac{  1}{  48}$ & $-\frac{  3}{  16}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$  \\
11 16 & $ \frac{  1}{  36}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $-\frac{  1}{  72}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  48}$ & $ \frac{  3}{  16}$ & $ \frac{  3}{  16}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$  \\
13 13 & $-\frac{  1}{  64}$ & $ \frac{  1}{  32}$ & $-\frac{  3}{  64}$ & $ 0$ & $ \frac{  1}{ 128}$ & $-\frac{  1}{  64}$ & $ \frac{  3}{ 128}$ & $ \frac{  5}{  32}$ & $-\frac{  5}{  64}$ & $ \frac{  3}{  64}$ & $ \frac{  3}{  64}$ & $-\frac{  3}{  64}$ & $-\frac{  3}{ 128}$ & $ \frac{  5}{  32}$ & $ \frac{  9}{ 128}$ & $-\frac{ 15}{  64}$  \\
13 18 & $ \frac{  5}{ 192}$ & $-\frac{  5}{  96}$ & $ \frac{  5}{  64}$ & $ 0$ & $-\frac{  5}{ 384}$ & $ \frac{  5}{ 192}$ & $-\frac{  5}{ 128}$ & $ \frac{  3}{  32}$ & $-\frac{  3}{  64}$ & $-\frac{  5}{  64}$ & $-\frac{  5}{  64}$ & $ \frac{  5}{  64}$ & $ \frac{  5}{ 128}$ & $ \frac{  3}{  32}$ & $-\frac{ 15}{ 128}$ & $-\frac{  9}{  64}$  \\
14 15 & $-\frac{  3}{ 128}$ & $-\frac{  3}{  64}$ & $ \frac{  1}{ 128}$ & $ 0$ & $ \frac{  3}{ 256}$ & $ \frac{  3}{ 128}$ & $-\frac{  1}{ 256}$ & $ \frac{ 15}{  64}$ & $-\frac{ 15}{ 128}$ & $ \frac{  9}{ 128}$ & $-\frac{  1}{ 128}$ & $ \frac{  9}{ 128}$ & $ \frac{  1}{ 256}$ & $-\frac{ 15}{  64}$ & $ \frac{ 27}{ 256}$ & $ \frac{  5}{ 128}$  \\
14 19 & $ \frac{  5}{ 128}$ & $ \frac{  5}{  64}$ & $-\frac{  5}{ 384}$ & $ 0$ & $-\frac{  5}{ 256}$ & $-\frac{  5}{ 128}$ & $ \frac{  5}{ 768}$ & $ \frac{  9}{  64}$ & $-\frac{  9}{ 128}$ & $-\frac{ 15}{ 128}$ & $ \frac{  5}{ 384}$ & $-\frac{ 15}{ 128}$ & $-\frac{  5}{ 768}$ & $-\frac{  9}{  64}$ & $-\frac{ 45}{ 256}$ & $ \frac{  3}{ 128}$  \\
15 11 & $-\frac{  1}{ 384}$ & $ \frac{  3}{  64}$ & $ \frac{  9}{ 128}$ & $ 0$ & $ \frac{  1}{ 768}$ & $-\frac{  3}{ 128}$ & $-\frac{  9}{ 256}$ & $ \frac{  5}{ 192}$ & $-\frac{  5}{ 384}$ & $ \frac{  1}{ 128}$ & $-\frac{  9}{ 128}$ & $-\frac{  9}{ 128}$ & $ \frac{  9}{ 256}$ & $ \frac{ 15}{  64}$ & $ \frac{  3}{ 256}$ & $ \frac{ 45}{ 128}$  \\
15 16 & $ \frac{  5}{1152}$ & $-\frac{  5}{  64}$ & $-\frac{ 15}{ 128}$ & $ 0$ & $-\frac{  5}{2304}$ & $ \frac{  5}{ 128}$ & $ \frac{ 15}{ 256}$ & $ \frac{  1}{  64}$ & $-\frac{  1}{ 128}$ & $-\frac{  5}{ 384}$ & $ \frac{ 15}{ 128}$ & $ \frac{ 15}{ 128}$ & $-\frac{ 15}{ 256}$ & $ \frac{  9}{  64}$ & $-\frac{  5}{ 256}$ & $ \frac{ 27}{ 128}$  \\
18 16 & $-\frac{  1}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   2}$ & $ 0$  \\
21 19 & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ &
$-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $
0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{13}{c}{$Y= 0$~~  $I=0          $~~  $J=\frac{3}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 B  M & 12225 & 12425 & 21225 & 22225 & 22425 & 12215 & 22215 & 23225 & 23425 & 24425 & 24225 & 24415 \\  \hline
 2 10 & $ \frac{  1}{  12}$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   6}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  7 & $ \frac{  1}{  36}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  18}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  2 & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   6}$ & $ 0$ & $-\frac{  5}{  24}$ & $-\frac{  5}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  7 & $ \frac{  5}{  36}$ & $ 0$ & $-\frac{  5}{  24}$ & $ \frac{  5}{  18}$ & $ 0$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10 20 & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$  \\
12 17 & $-\frac{  1}{   9}$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$  \\
14 14 & $ \frac{  1}{  32}$ & $ \frac{  1}{  32}$ & $ 0$ & $-\frac{  1}{  64}$ & $-\frac{  1}{  64}$ & $-\frac{  5}{  16}$ & $ \frac{  5}{  32}$ & $-\frac{  3}{  32}$ & $-\frac{  1}{  32}$ & $ \frac{  1}{  64}$ & $-\frac{  9}{  64}$ & $ \frac{  5}{  32}$  \\
14 20 & $-\frac{  5}{  96}$ & $-\frac{  5}{  96}$ & $ 0$ & $ \frac{  5}{ 192}$ & $ \frac{  5}{ 192}$ & $-\frac{  3}{  16}$ & $ \frac{  3}{  32}$ & $ \frac{  5}{  32}$ & $ \frac{  5}{  96}$ & $-\frac{  5}{ 192}$ & $ \frac{ 15}{  64}$ & $ \frac{  3}{  32}$  \\
16 12 & $ \frac{  1}{  96}$ & $-\frac{  3}{  32}$ & $ 0$ & $-\frac{  1}{ 192}$ & $ \frac{  3}{  64}$ & $-\frac{  5}{  48}$ & $ \frac{  5}{  96}$ & $-\frac{  1}{  32}$ & $ \frac{  3}{  32}$ & $-\frac{  3}{  64}$ & $-\frac{  3}{  64}$ & $-\frac{ 15}{  32}$  \\
16 17 & $-\frac{  5}{ 288}$ & $ \frac{  5}{  32}$ & $ 0$ & $ \frac{  5}{ 576}$ & $-\frac{  5}{  64}$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  32}$ & $ \frac{  5}{  96}$ & $-\frac{  5}{  32}$ & $ \frac{  5}{  64}$ & $ \frac{  5}{  64}$ & $-\frac{  9}{  32}$  \\
19 17 & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$  \\
21 20 & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  1}{
6}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ \frac{  1}{
6}$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{17}{c}{$Y= 0$~~  $I=0          $~~  $J=\frac{1}{2}$~~
$Y_4=\frac{1}{3} $}  \\  \hline
 B  M & 12224 & 12234 & 12324 & 12424 & 12434 & 21224 & 21334 & 22224 & 22234 & 22324 & 22424 & 22434 & 23224 & 23334 & 23424 & 24234 \\  \hline
 1  3 & $-\frac{  1}{  32}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{  16}$ & $ \frac{  3}{  32}$ & $ \frac{  1}{  32}$ & $-\frac{  3}{  16}$ & $-\frac{  1}{  16}$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{   8}$ & $ \frac{  3}{  16}$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1  8 & $-\frac{  1}{  96}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{  48}$ & $ \frac{  1}{  32}$ & $-\frac{  3}{  32}$ & $-\frac{  1}{  16}$ & $ \frac{  3}{  16}$ & $-\frac{  1}{  48}$ & $-\frac{  3}{  16}$ & $ \frac{  1}{  24}$ & $ \frac{  1}{  16}$ & $-\frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2  5 & $-\frac{  3}{  64}$ & $ \frac{  3}{  64}$ & $-\frac{  3}{  32}$ & $-\frac{  1}{  64}$ & $-\frac{  1}{ 192}$ & $-\frac{  9}{  32}$ & $ \frac{  3}{  32}$ & $-\frac{  3}{  32}$ & $ \frac{  3}{  32}$ & $-\frac{  3}{  16}$ & $-\frac{  1}{  32}$ & $-\frac{  1}{  96}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2  9 & $-\frac{  1}{  64}$ & $-\frac{  9}{  64}$ & $-\frac{  1}{  32}$ & $-\frac{  1}{ 192}$ & $ \frac{  1}{  64}$ & $-\frac{  3}{  32}$ & $-\frac{  9}{  32}$ & $-\frac{  1}{  32}$ & $-\frac{  9}{  32}$ & $-\frac{  1}{  16}$ & $-\frac{  1}{  96}$ & $ \frac{  1}{  32}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  1 & $-\frac{  1}{ 192}$ & $ \frac{  1}{ 192}$ & $ \frac{  3}{  32}$ & $-\frac{  9}{  64}$ & $-\frac{  3}{  64}$ & $-\frac{  1}{  32}$ & $-\frac{  3}{  32}$ & $-\frac{  1}{  96}$ & $ \frac{  1}{  96}$ & $ \frac{  3}{  16}$ & $-\frac{  9}{  32}$ & $-\frac{  3}{  32}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  6 & $-\frac{  1}{ 576}$ & $-\frac{  1}{  64}$ & $ \frac{  1}{  32}$ & $-\frac{  3}{  64}$ & $ \frac{  9}{  64}$ & $-\frac{  1}{  96}$ & $ \frac{  9}{  32}$ & $-\frac{  1}{ 288}$ & $-\frac{  1}{  32}$ & $ \frac{  1}{  16}$ & $-\frac{  3}{  32}$ & $ \frac{  9}{  32}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  6 & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $-\frac{  4}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9 13 & $ \frac{  1}{   8}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{  16}$ & $ 0$ & $-\frac{  1}{  32}$ & $ 0$ & $ 0$ & $-\frac{  1}{  16}$ & $-\frac{  1}{  64}$ & $-\frac{  1}{  32}$ & $ 0$ & $ \frac{  1}{  64}$ & $ \frac{  3}{  32}$ & $ \frac{  1}{  16}$ & $-\frac{  3}{  32}$ & $ \frac{  3}{  64}$  \\
 9 18 & $ \frac{  1}{  24}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{  48}$ & $ 0$ & $ \frac{  3}{  32}$ & $ 0$ & $ 0$ & $-\frac{  1}{  48}$ & $ \frac{  3}{  64}$ & $-\frac{  1}{  96}$ & $ 0$ & $-\frac{  3}{  64}$ & $ \frac{  1}{  32}$ & $-\frac{  3}{  16}$ & $-\frac{  1}{  32}$ & $-\frac{  9}{  64}$  \\
10 15 & $ \frac{  3}{  16}$ & $ \frac{  3}{  64}$ & $-\frac{  3}{  32}$ & $ 0$ & $ \frac{  1}{ 192}$ & $ 0$ & $ 0$ & $-\frac{  3}{  32}$ & $-\frac{  3}{ 128}$ & $ \frac{  3}{  64}$ & $ 0$ & $-\frac{  1}{ 384}$ & $ \frac{  9}{  64}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{  64}$ & $ \frac{  9}{ 128}$  \\
10 19 & $ \frac{  1}{  16}$ & $-\frac{  9}{  64}$ & $-\frac{  1}{  32}$ & $ 0$ & $-\frac{  1}{  64}$ & $ 0$ & $ 0$ & $-\frac{  1}{  32}$ & $ \frac{  9}{ 128}$ & $ \frac{  1}{  64}$ & $ 0$ & $ \frac{  1}{ 128}$ & $ \frac{  3}{  64}$ & $ \frac{  9}{  32}$ & $ \frac{  1}{ 192}$ & $-\frac{ 27}{ 128}$  \\
11 11 & $ \frac{  1}{  48}$ & $ \frac{  1}{ 192}$ & $ \frac{  3}{  32}$ & $ 0$ & $ \frac{  3}{  64}$ & $ 0$ & $ 0$ & $-\frac{  1}{  96}$ & $-\frac{  1}{ 384}$ & $-\frac{  3}{  64}$ & $ 0$ & $-\frac{  3}{ 128}$ & $ \frac{  1}{  64}$ & $ \frac{  3}{  32}$ & $ \frac{  9}{  64}$ & $ \frac{  1}{ 128}$  \\
11 16 & $ \frac{  1}{ 144}$ & $-\frac{  1}{  64}$ & $ \frac{  1}{  32}$ & $ 0$ & $-\frac{  9}{  64}$ & $ 0$ & $ 0$ & $-\frac{  1}{ 288}$ & $ \frac{  1}{ 128}$ & $-\frac{  1}{  64}$ & $ 0$ & $ \frac{  9}{ 128}$ & $ \frac{  1}{ 192}$ & $-\frac{  9}{  32}$ & $ \frac{  3}{  64}$ & $-\frac{  3}{ 128}$  \\
13 18 & $ \frac{  1}{  24}$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  48}$ & $ 0$ & $ \frac{  1}{  24}$ & $-\frac{  1}{  16}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$  \\
14 19 & $ \frac{  1}{  16}$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  48}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  32}$ & $ 0$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  96}$ & $ 0$ & $-\frac{  3}{  16}$ & $ 0$ & $ \frac{  1}{  48}$ & $ 0$  \\
15 16 & $ \frac{  1}{ 144}$ & $ 0$ & $-\frac{  1}{   8}$ & $-\frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{ 288}$ & $ 0$ & $ \frac{  1}{  16}$ & $ \frac{  3}{  32}$ & $ 0$ & $-\frac{  1}{  48}$ & $ 0$ & $ \frac{  3}{  16}$ & $ 0$  \\
18 11 & $ \frac{  1}{ 192}$ & $-\frac{  1}{ 192}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{ 384}$ & $ \frac{  1}{ 384}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  64}$ & $ 0$ & $ 0$ & $ \frac{  1}{ 128}$  \\
18 16 & $-\frac{  1}{  36}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  72}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ \frac{  3}{   8}$  \\
21 15 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$  \\
21 19 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  1}{
4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ &
$-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
 B  M & 24324 & 24424 & 24434 & 24224 \\  \hline
 1  3 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 1  8 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2  5 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2  9 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  1 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  6 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  6 & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 9 13 & $ \frac{  3}{  32}$ & $-\frac{  3}{  16}$ & $-\frac{  3}{  64}$ & $ 0$  \\
 9 18 & $ \frac{  1}{  32}$ & $-\frac{  1}{  16}$ & $ \frac{  9}{  64}$ & $ 0$  \\
10 15 & $-\frac{  9}{  64}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{ 128}$ & $ 0$  \\
10 19 & $-\frac{  3}{  64}$ & $ \frac{  1}{  96}$ & $-\frac{  3}{ 128}$ & $ 0$  \\
11 11 & $ \frac{  9}{  64}$ & $ \frac{  9}{  32}$ & $ \frac{  9}{ 128}$ & $ 0$  \\
11 16 & $ \frac{  3}{  64}$ & $ \frac{  3}{  32}$ & $-\frac{ 27}{ 128}$ & $ 0$  \\
13 18 & $ \frac{  1}{   8}$ & $ \frac{  1}{  16}$ & $ 0$ & $-\frac{  3}{  16}$  \\
14 19 & $-\frac{  3}{  16}$ & $-\frac{  1}{  96}$ & $ 0$ & $-\frac{  9}{  32}$  \\
15 16 & $ \frac{  3}{  16}$ & $-\frac{  3}{  32}$ & $ 0$ & $-\frac{  1}{  32}$  \\
18 11 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{ 128}$  \\
18 16 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$  \\
21 15 & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ 0$  \\
21 19 & $ 0$ & $-\frac{  1}{  24}$ & $-\frac{  3}{   8}$ & $ 0$
\\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{16}{c}{$Y= 0$~~  $I=0          $~~  $J=\frac{1}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 B  M & 12225 & 12235 & 12425 & 12435 & 21225 & 22225 & 22235 & 22425 & 22435 & 23225 & 23425 & 24235 & 24425 & 24435 & 24225 \\  \hline
 2  4 & $ \frac{  1}{  16}$ & $-\frac{  1}{  16}$ & $-\frac{  1}{  16}$ & $-\frac{  1}{  48}$ & $ \frac{  3}{   8}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2 10 & $ \frac{  1}{  48}$ & $ \frac{  3}{  16}$ & $-\frac{  1}{  48}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  24}$ & $ \frac{  3}{   8}$ & $-\frac{  1}{  24}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  2 & $ \frac{  1}{  48}$ & $-\frac{  1}{  48}$ & $ \frac{  3}{  16}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{  24}$ & $ \frac{  3}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  7 & $ \frac{  1}{ 144}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $-\frac{  3}{  16}$ & $ \frac{  1}{  24}$ & $ \frac{  1}{  72}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  7 & $ \frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ \frac{  4}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10 14 & $-\frac{  1}{   4}$ & $-\frac{  1}{  16}$ & $ 0$ & $ \frac{  1}{  48}$ & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  32}$ & $ 0$ & $-\frac{  1}{  96}$ & $-\frac{  3}{  16}$ & $ \frac{  1}{  16}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  32}$ & $ 0$  \\
10 20 & $-\frac{  1}{  12}$ & $ \frac{  3}{  16}$ & $ 0$ & $-\frac{  1}{  16}$ & $ 0$ & $ \frac{  1}{  24}$ & $-\frac{  3}{  32}$ & $ 0$ & $ \frac{  1}{  32}$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  48}$ & $ \frac{  9}{  32}$ & $ \frac{  1}{  24}$ & $-\frac{  3}{  32}$ & $ 0$  \\
12 12 & $-\frac{  1}{  12}$ & $-\frac{  1}{  48}$ & $ 0$ & $-\frac{  1}{  16}$ & $ 0$ & $ \frac{  1}{  24}$ & $ \frac{  1}{  96}$ & $ 0$ & $ \frac{  1}{  32}$ & $-\frac{  1}{  16}$ & $-\frac{  3}{  16}$ & $-\frac{  1}{  32}$ & $-\frac{  3}{   8}$ & $-\frac{  3}{  32}$ & $ 0$  \\
12 17 & $-\frac{  1}{  36}$ & $ \frac{  1}{  16}$ & $ 0$ & $ \frac{  3}{  16}$ & $ 0$ & $ \frac{  1}{  72}$ & $-\frac{  1}{  32}$ & $ 0$ & $-\frac{  3}{  32}$ & $-\frac{  1}{  48}$ & $-\frac{  1}{  16}$ & $ \frac{  3}{  32}$ & $-\frac{  1}{   8}$ & $ \frac{  9}{  32}$ & $ 0$  \\
14 20 & $-\frac{  1}{  12}$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ \frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $ 0$ & $-\frac{  1}{  24}$ & $ 0$ & $ \frac{  3}{   8}$  \\
16 17 & $-\frac{  1}{  36}$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ \frac{  1}{  72}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ \frac{  1}{   8}$  \\
19 12 & $ \frac{  1}{  12}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ \frac{  3}{   8}$  \\
19 17 & $ \frac{  1}{  36}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  72}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$  \\
21 14 & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  24}$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   8}$ & $ 0$  \\
21 20 & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   4}$ &
$ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  24}$ & $ \frac{  1}{   8}$ & $
0$ & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{  24}$ & $ \frac{
3}{   8}$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 5}{c}{$Y=-1$~~  $I=\frac{3}{2}$~~  $J=\frac{5}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 B  M & 12213 & 21113 & 22213 & 23313 \\  \hline
 6  8 & $ \frac{  1}{   6}$ & $-\frac{  1}{   2}$ & $ \frac{  1}{   3}$ & $ 0$  \\
 7  6 & $-\frac{  1}{   6}$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   3}$ & $ 0$  \\
15 18 & $ \frac{  1}{   3}$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   2}$  \\
16 16 & $ \frac{  1}{   3}$ & $ 0$ & $-\frac{  1}{   6}$ & $
\frac{  1}{   2}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{15}{c}{$Y=-1$~~  $I=\frac{3}{2}$~~  $J=\frac{3}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 B  M & 12223 & 12323 & 21223 & 22223 & 22323 & 12123 & 12213 & 21113 & 22123 & 22213 & 23223 & 24323 & 23313 & 24223 \\  \hline
 3  8 & $-\frac{  1}{  18}$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   3}$ & $-\frac{  1}{   9}$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  6 & $-\frac{  1}{  18}$ & $ \frac{  1}{   6}$ & $-\frac{  1}{   3}$ & $-\frac{  1}{   9}$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  3 & $ \frac{  1}{  24}$ & $ 0$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{  16}$ & $ \frac{  5}{  48}$ & $-\frac{  5}{  16}$ & $ \frac{  1}{   8}$ & $ \frac{  5}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  8 & $-\frac{  5}{  72}$ & $ 0$ & $ \frac{  5}{  48}$ & $-\frac{  5}{  36}$ & $ 0$ & $-\frac{  5}{  48}$ & $ \frac{  1}{  16}$ & $-\frac{  3}{  16}$ & $-\frac{  5}{  24}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  1 & $-\frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{  16}$ & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{  16}$ & $-\frac{  5}{  48}$ & $-\frac{  5}{  16}$ & $ \frac{  1}{   8}$ & $-\frac{  5}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  6 & $ \frac{  5}{  72}$ & $ 0$ & $-\frac{  5}{  48}$ & $ \frac{  5}{  36}$ & $ 0$ & $-\frac{  5}{  48}$ & $-\frac{  1}{  16}$ & $-\frac{  3}{  16}$ & $-\frac{  5}{  24}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
11 18 & $ \frac{  2}{   9}$ & $-\frac{  1}{   6}$ & $ 0$ & $-\frac{  1}{   9}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$  \\
12 16 & $ \frac{  2}{   9}$ & $ \frac{  1}{   6}$ & $ 0$ & $-\frac{  1}{   9}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$  \\
15 13 & $-\frac{  1}{  48}$ & $-\frac{  1}{  16}$ & $ 0$ & $ \frac{  1}{  96}$ & $ \frac{  1}{  32}$ & $ 0$ & $ \frac{  5}{  24}$ & $ 0$ & $ 0$ & $-\frac{  5}{  48}$ & $ \frac{  1}{  16}$ & $ \frac{  3}{  32}$ & $-\frac{  5}{  16}$ & $ \frac{  3}{  32}$  \\
15 18 & $ \frac{  5}{ 144}$ & $ \frac{  5}{  48}$ & $ 0$ & $-\frac{  5}{ 288}$ & $-\frac{  5}{  96}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $-\frac{  1}{  16}$ & $-\frac{  5}{  48}$ & $-\frac{  5}{  32}$ & $-\frac{  3}{  16}$ & $-\frac{  5}{  32}$  \\
16 11 & $-\frac{  1}{  48}$ & $ \frac{  1}{  16}$ & $ 0$ & $ \frac{  1}{  96}$ & $-\frac{  1}{  32}$ & $ 0$ & $ \frac{  5}{  24}$ & $ 0$ & $ 0$ & $-\frac{  5}{  48}$ & $ \frac{  1}{  16}$ & $-\frac{  3}{  32}$ & $ \frac{  5}{  16}$ & $ \frac{  3}{  32}$  \\
16 16 & $ \frac{  5}{ 144}$ & $-\frac{  5}{  48}$ & $ 0$ & $-\frac{  5}{ 288}$ & $ \frac{  5}{  96}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $-\frac{  1}{  16}$ & $-\frac{  5}{  48}$ & $ \frac{  5}{  32}$ & $ \frac{  3}{  16}$ & $-\frac{  5}{  32}$  \\
18 18 & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ \frac{  1}{  36}$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$  \\
19 16 & $ \frac{  1}{  18}$ & $ 0$ & $ 0$ & $-\frac{  1}{  36}$ &
$ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $
0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{17}{c}{$Y=-1$~~  $I=\frac{3}{2}$~~  $J=\frac{1}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 B  M & 12223 & 12233 & 12323 & 21223 & 21333 & 22223 & 22233 & 22323 & 12123 & 22123 & 23223 & 23333 & 24233 & 24323 & 24223 & 23133 \\  \hline
 3  3 & $-\frac{  1}{  24}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  12}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  8 & $-\frac{  1}{  72}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{  24}$ & $-\frac{  1}{  12}$ & $-\frac{  3}{   8}$ & $-\frac{  1}{  36}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  1 & $-\frac{  1}{  24}$ & $ \frac{  1}{  24}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{  12}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  6 & $-\frac{  1}{  72}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{  12}$ & $ \frac{  3}{   8}$ & $-\frac{  1}{  36}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  8 & $-\frac{  1}{   9}$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  6 & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ \frac{  2}{   9}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
11 13 & $ \frac{  1}{   6}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{  48}$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  16}$ & $-\frac{  3}{  16}$ & $ 0$ & $ 0$  \\
11 18 & $ \frac{  1}{  18}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $-\frac{  1}{  36}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{  48}$ & $ 0$ & $ 0$ & $ \frac{  1}{  24}$ & $ \frac{  3}{   8}$ & $-\frac{  3}{  16}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$  \\
12 11 & $ \frac{  1}{   6}$ & $ \frac{  1}{  24}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{  48}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  16}$ & $ \frac{  3}{  16}$ & $ 0$ & $ 0$  \\
12 16 & $ \frac{  1}{  18}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $-\frac{  1}{  36}$ & $ \frac{  1}{  16}$ & $-\frac{  1}{  48}$ & $ 0$ & $ 0$ & $ \frac{  1}{  24}$ & $-\frac{  3}{   8}$ & $-\frac{  3}{  16}$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$  \\
15 18 & $ \frac{  1}{  18}$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  36}$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
16 16 & $ \frac{  1}{  18}$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  36}$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
18 13 & $-\frac{  1}{  24}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  48}$ & $-\frac{  1}{  48}$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{  16}$ & $ 0$ & $-\frac{  3}{  16}$ & $ \frac{  1}{   8}$  \\
18 18 & $-\frac{  1}{  72}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{ 144}$ & $ \frac{  1}{  16}$ & $ 0$ & $ \frac{  1}{  12}$ & $-\frac{  1}{  24}$ & $ \frac{  1}{  24}$ & $ 0$ & $ \frac{  3}{  16}$ & $ 0$ & $-\frac{  1}{  16}$ & $-\frac{  3}{   8}$  \\
19 11 & $ \frac{  1}{  24}$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  48}$ & $ \frac{  1}{  48}$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   8}$ & $ 0$ & $ \frac{  1}{  16}$ & $ 0$ & $ \frac{  3}{  16}$ & $ \frac{  1}{   8}$  \\
19 16 & $ \frac{  1}{  72}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ &
$ 0$ & $-\frac{  1}{ 144}$ & $-\frac{  1}{  16}$ & $ 0$ & $ \frac{
1}{  12}$ & $-\frac{  1}{  24}$ & $-\frac{  1}{  24}$ & $ 0$ &
$-\frac{  3}{  16}$ & $ 0$ & $ \frac{  1}{  16}$ & $-\frac{  3}{
8}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 8}{c}{$Y=-1$~~  $I=\frac{1}{2}$~~  $J=\frac{5}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 B  M & 12213 & 21113 & 22213 & 12215 & 22215 & 24415 & 23313 \\  \hline
 6  8 & $-\frac{  1}{   6}$ & $ \frac{  1}{   2}$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  6 & $ \frac{  1}{  24}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$  \\
 7  9 & $ \frac{  1}{   8}$ & $ \frac{  3}{   8}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$  \\
14 18 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $ 0$  \\
15 18 & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   2}$  \\
16 16 & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{  24}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  16}$ & $ \frac{  9}{  16}$ & $-\frac{  1}{   8}$  \\
16 19 & $-\frac{  1}{   4}$ & $ 0$ & $ \frac{  1}{   8}$ &
$-\frac{  1}{  24}$ & $ \frac{  1}{  48}$ & $-\frac{  3}{  16}$ &
$-\frac{  3}{   8}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y=-1$~~  $I=\frac{1}{2}$~~  $J=\frac{5}{2}$~~
$Y_4=-\frac{5}{3}$}  \\  \hline
 B  M & 12214 & 21114 & 22214 \\  \hline
 7 10 & $ \frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $ \frac{  1}{   6}$  \\
 8  7 & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   2}$  \\
16 20 & $ \frac{  2}{   3}$ & $ 0$ & $-\frac{  1}{   3}$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{17}{c}{$Y=-1$~~  $I=\frac{1}{2}$~~  $J=\frac{3}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 B  M & 12225 & 12425 & 21225 & 22225 & 22425 & 12223 & 12323 & 21223 & 22223 & 22323 & 12123 & 12213 & 21113 & 22123 & 22213 & 12215 \\  \hline
 2  8 & $-\frac{  1}{  12}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  8 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $ \frac{  1}{   6}$ & $ \frac{  1}{   3}$ & $ \frac{  1}{   9}$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  6 & $-\frac{  1}{  48}$ & $-\frac{  3}{  16}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{  24}$ & $-\frac{  3}{   8}$ & $ \frac{  1}{  72}$ & $-\frac{  1}{  24}$ & $ \frac{  1}{  12}$ & $ \frac{  1}{  36}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  9 & $ \frac{  1}{ 144}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{  24}$ & $ \frac{  1}{  72}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{  16}$ & $-\frac{  1}{  12}$ & $ 0$ & $-\frac{  1}{  16}$ & $-\frac{  5}{  48}$ & $ \frac{  5}{  16}$ & $-\frac{  1}{   8}$ & $-\frac{  5}{  24}$ & $ 0$  \\
 6  8 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  5}{  72}$ & $ 0$ & $-\frac{  5}{  48}$ & $ \frac{  5}{  36}$ & $ 0$ & $ \frac{  5}{  48}$ & $-\frac{  1}{  16}$ & $ \frac{  3}{  16}$ & $ \frac{  5}{  24}$ & $-\frac{  1}{   8}$ & $ 0$  \\
 7  1 & $ \frac{  1}{  16}$ & $ 0$ & $-\frac{  3}{  32}$ & $ \frac{  1}{   8}$ & $ 0$ & $ \frac{  1}{  96}$ & $ 0$ & $-\frac{  1}{  64}$ & $ \frac{  1}{  48}$ & $ 0$ & $-\frac{  1}{  64}$ & $ \frac{  5}{ 192}$ & $ \frac{  5}{  64}$ & $-\frac{  1}{  32}$ & $ \frac{  5}{  96}$ & $ \frac{  5}{  32}$  \\
 7  5 & $-\frac{  1}{  48}$ & $ 0$ & $ \frac{  1}{  32}$ & $-\frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{  32}$ & $ 0$ & $-\frac{  3}{  64}$ & $ \frac{  1}{  16}$ & $ 0$ & $-\frac{  3}{  64}$ & $ \frac{  5}{  64}$ & $ \frac{ 15}{  64}$ & $-\frac{  3}{  32}$ & $ \frac{  5}{  32}$ & $-\frac{  5}{  96}$  \\
 7  6 & $-\frac{  5}{  48}$ & $ 0$ & $ \frac{  5}{  32}$ & $-\frac{  5}{  24}$ & $ 0$ & $-\frac{  5}{ 288}$ & $ 0$ & $ \frac{  5}{ 192}$ & $-\frac{  5}{ 144}$ & $ 0$ & $ \frac{  5}{ 192}$ & $ \frac{  1}{  64}$ & $ \frac{  3}{  64}$ & $ \frac{  5}{  96}$ & $ \frac{  1}{  32}$ & $ \frac{  3}{  32}$  \\
 7  9 & $ \frac{  5}{ 144}$ & $ 0$ & $-\frac{  5}{  96}$ & $ \frac{  5}{  72}$ & $ 0$ & $-\frac{  5}{  96}$ & $ 0$ & $ \frac{  5}{  64}$ & $-\frac{  5}{  48}$ & $ 0$ & $ \frac{  5}{  64}$ & $ \frac{  3}{  64}$ & $ \frac{  9}{  64}$ & $ \frac{  5}{  32}$ & $ \frac{  3}{  32}$ & $-\frac{  1}{  32}$  \\
10 18 & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
11 18 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  2}{   9}$ & $ \frac{  1}{   6}$ & $ 0$ & $ \frac{  1}{   9}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
12 16 & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ 0$ & $-\frac{  1}{  18}$ & $-\frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{  36}$ & $ \frac{  1}{  48}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
12 19 & $-\frac{  1}{  36}$ & $ 0$ & $ 0$ & $ \frac{  1}{  72}$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{   8}$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
14 13 & $-\frac{  1}{  32}$ & $-\frac{  1}{  32}$ & $ 0$ & $ \frac{  1}{  64}$ & $ \frac{  1}{  64}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  5}{  16}$  \\
14 18 & $ \frac{  5}{  96}$ & $ \frac{  5}{  96}$ & $ 0$ & $-\frac{  5}{ 192}$ & $-\frac{  5}{ 192}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{  16}$  \\
15 13 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  48}$ & $ \frac{  1}{  16}$ & $ 0$ & $-\frac{  1}{  96}$ & $-\frac{  1}{  32}$ & $ 0$ & $-\frac{  5}{  24}$ & $ 0$ & $ 0$ & $ \frac{  5}{  48}$ & $ 0$  \\
15 18 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  5}{ 144}$ & $-\frac{  5}{  48}$ & $ 0$ & $ \frac{  5}{ 288}$ & $ \frac{  5}{  96}$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ \frac{  1}{  16}$ & $ 0$  \\
16 11 & $-\frac{  1}{ 128}$ & $ \frac{  9}{ 128}$ & $ 0$ & $ \frac{  1}{ 256}$ & $-\frac{  9}{ 256}$ & $ \frac{  1}{ 192}$ & $-\frac{  1}{  64}$ & $ 0$ & $-\frac{  1}{ 384}$ & $ \frac{  1}{ 128}$ & $ 0$ & $-\frac{  5}{  96}$ & $ 0$ & $ 0$ & $ \frac{  5}{ 192}$ & $ \frac{  5}{  64}$  \\
16 15 & $ \frac{  1}{ 384}$ & $-\frac{  3}{ 128}$ & $ 0$ & $-\frac{  1}{ 768}$ & $ \frac{  3}{ 256}$ & $ \frac{  1}{  64}$ & $-\frac{  3}{  64}$ & $ 0$ & $-\frac{  1}{ 128}$ & $ \frac{  3}{ 128}$ & $ 0$ & $-\frac{  5}{  32}$ & $ 0$ & $ 0$ & $ \frac{  5}{  64}$ & $-\frac{  5}{ 192}$  \\
16 16 & $ \frac{  5}{ 384}$ & $-\frac{ 15}{ 128}$ & $ 0$ & $-\frac{  5}{ 768}$ & $ \frac{ 15}{ 256}$ & $-\frac{  5}{ 576}$ & $ \frac{  5}{ 192}$ & $ 0$ & $ \frac{  5}{1152}$ & $-\frac{  5}{ 384}$ & $ 0$ & $-\frac{  1}{  32}$ & $ 0$ & $ 0$ & $ \frac{  1}{  64}$ & $ \frac{  3}{  64}$  \\
16 19 & $-\frac{  5}{1152}$ & $ \frac{  5}{ 128}$ & $ 0$ & $ \frac{  5}{2304}$ & $-\frac{  5}{ 256}$ & $-\frac{  5}{ 192}$ & $ \frac{  5}{  64}$ & $ 0$ & $ \frac{  5}{ 384}$ & $-\frac{  5}{ 128}$ & $ 0$ & $-\frac{  3}{  32}$ & $ 0$ & $ 0$ & $ \frac{  3}{  64}$ & $-\frac{  1}{  64}$  \\
18 18 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $ 0$ & $ 0$ & $-\frac{  1}{  36}$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$  \\
19 16 & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ \frac{  1}{  24}$ & $ 0$ & $-\frac{  1}{  72}$ & $ 0$ & $ 0$ & $ \frac{  1}{ 144}$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$  \\
19 19 & $ \frac{  1}{  36}$ & $ 0$ & $ 0$ & $-\frac{  1}{  72}$ & $ 0$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ \frac{  1}{  48}$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$  \\
21 18 & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $-\frac{  1}{
6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$
& $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
 B  M & 22215 & 23225 & 23425 & 24425 & 23223 & 24323 & 24225 & 24415 & 23313 & 24223 \\  \hline
 2  8 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  8 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  6 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  9 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  8 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  1 & $ \frac{  5}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  5 & $-\frac{  5}{  48}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  6 & $ \frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  9 & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10 18 & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
11 18 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
12 16 & $ 0$ & $ \frac{  1}{  16}$ & $ \frac{  3}{  16}$ & $ \frac{  3}{   8}$ & $-\frac{  1}{  24}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
12 19 & $ 0$ & $-\frac{  1}{  48}$ & $-\frac{  1}{  16}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{   8}$ & $-\frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
14 13 & $-\frac{  5}{  32}$ & $ \frac{  3}{  32}$ & $ \frac{  1}{  32}$ & $-\frac{  1}{  64}$ & $ 0$ & $ 0$ & $ \frac{  9}{  64}$ & $-\frac{  5}{  32}$ & $ 0$ & $ 0$  \\
14 18 & $-\frac{  3}{  32}$ & $-\frac{  5}{  32}$ & $-\frac{  5}{  96}$ & $ \frac{  5}{ 192}$ & $ 0$ & $ 0$ & $-\frac{ 15}{  64}$ & $-\frac{  3}{  32}$ & $ 0$ & $ 0$  \\
15 13 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  16}$ & $-\frac{  3}{  32}$ & $ 0$ & $ 0$ & $ \frac{  5}{  16}$ & $-\frac{  3}{  32}$  \\
15 18 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  5}{  48}$ & $ \frac{  5}{  32}$ & $ 0$ & $ 0$ & $ \frac{  3}{  16}$ & $ \frac{  5}{  32}$  \\
16 11 & $-\frac{  5}{ 128}$ & $ \frac{  3}{ 128}$ & $-\frac{  9}{ 128}$ & $ \frac{  9}{ 256}$ & $-\frac{  1}{  64}$ & $ \frac{  3}{ 128}$ & $ \frac{  9}{ 256}$ & $ \frac{ 45}{ 128}$ & $-\frac{  5}{  64}$ & $-\frac{  3}{ 128}$  \\
16 15 & $ \frac{  5}{ 384}$ & $-\frac{  1}{ 128}$ & $ \frac{  3}{ 128}$ & $-\frac{  3}{ 256}$ & $-\frac{  3}{  64}$ & $ \frac{  9}{ 128}$ & $-\frac{  3}{ 256}$ & $-\frac{ 15}{ 128}$ & $-\frac{ 15}{  64}$ & $-\frac{  9}{ 128}$  \\
16 16 & $-\frac{  3}{ 128}$ & $-\frac{  5}{ 128}$ & $ \frac{ 15}{ 128}$ & $-\frac{ 15}{ 256}$ & $ \frac{  5}{ 192}$ & $-\frac{  5}{ 128}$ & $-\frac{ 15}{ 256}$ & $ \frac{ 27}{ 128}$ & $-\frac{  3}{  64}$ & $ \frac{  5}{ 128}$  \\
16 19 & $ \frac{  1}{ 128}$ & $ \frac{  5}{ 384}$ & $-\frac{  5}{ 128}$ & $ \frac{  5}{ 256}$ & $ \frac{  5}{  64}$ & $-\frac{ 15}{ 128}$ & $ \frac{  5}{ 256}$ & $-\frac{  9}{ 128}$ & $-\frac{  9}{  64}$ & $ \frac{ 15}{ 128}$  \\
18 18 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$  \\
19 16 & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ \frac{  1}{  24}$ & $ 0$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $-\frac{  1}{  16}$  \\
19 19 & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $-\frac{  3}{  16}$  \\
21 18 & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $-\frac{  1}{   6}$ &
$ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{11}{c}{$Y=-1$~~  $I=\frac{1}{2}$~~  $J=\frac{3}{2}$~~
$Y_4=-\frac{5}{3}$}  \\  \hline
 B  M & 12224 & 21224 & 22224 & 12124 & 12214 & 21114 & 22124 & 22214 & 23224 & 24224 \\  \hline
 4 10 & $-\frac{  1}{   9}$ & $-\frac{  2}{   3}$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  4 & $ \frac{  1}{  48}$ & $-\frac{  1}{  32}$ & $ \frac{  1}{  24}$ & $ \frac{  3}{  32}$ & $ \frac{  5}{  96}$ & $-\frac{ 15}{  32}$ & $ \frac{  3}{  16}$ & $ \frac{  5}{  48}$ & $ 0$ & $ 0$  \\
 7 10 & $-\frac{  5}{ 144}$ & $ \frac{  5}{  96}$ & $-\frac{  5}{  72}$ & $-\frac{  5}{  32}$ & $ \frac{  1}{  32}$ & $-\frac{  9}{  32}$ & $-\frac{  5}{  16}$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$  \\
 8  2 & $-\frac{  1}{  16}$ & $ \frac{  3}{  32}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  32}$ & $-\frac{  5}{  32}$ & $-\frac{  5}{  32}$ & $ \frac{  1}{  16}$ & $-\frac{  5}{  16}$ & $ 0$ & $ 0$  \\
 8  7 & $ \frac{  5}{  48}$ & $-\frac{  5}{  32}$ & $ \frac{  5}{  24}$ & $-\frac{  5}{  96}$ & $-\frac{  3}{  32}$ & $-\frac{  3}{  32}$ & $-\frac{  5}{  48}$ & $-\frac{  3}{  16}$ & $ 0$ & $ 0$  \\
12 20 & $ \frac{  4}{   9}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
16 14 & $-\frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{  48}$ & $ 0$ & $ \frac{  5}{  12}$ & $ 0$ & $ 0$ & $-\frac{  5}{  24}$ & $ \frac{  1}{   8}$ & $ \frac{  3}{  16}$  \\
16 20 & $ \frac{  5}{  72}$ & $ 0$ & $-\frac{  5}{ 144}$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $-\frac{  5}{  24}$ & $-\frac{  5}{  16}$  \\
19 20 & $-\frac{  1}{  36}$ & $ 0$ & $ \frac{  1}{  72}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   8}$  \\
20 17 & $ \frac{  1}{  12}$ & $ 0$ & $-\frac{  1}{  24}$ & $
\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ &
$-\frac{  1}{   4}$ & $ \frac{  3}{   8}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{17}{c}{$Y=-1$~~  $I=\frac{1}{2}$~~  $J=\frac{1}{2}$~~
$Y_4=-\frac{2}{3}$}  \\  \hline
 B  M & 12225 & 12235 & 12425 & 12435 & 21225 & 22225 & 22235 & 22425 & 22435 & 12223 & 12233 & 12323 & 21223 & 21333 & 22223 & 22233 \\  \hline
 2  3 & $-\frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{  48}$ & $-\frac{  3}{   8}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2  8 & $-\frac{  1}{  48}$ & $-\frac{  3}{  16}$ & $ \frac{  1}{  48}$ & $-\frac{  1}{  16}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{  24}$ & $-\frac{  3}{   8}$ & $ \frac{  1}{  24}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  24}$ & $-\frac{  1}{  24}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{  12}$  \\
 3  8 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  72}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  24}$ & $ \frac{  1}{  12}$ & $ \frac{  3}{   8}$ & $ \frac{  1}{  36}$ & $ \frac{  1}{   4}$  \\
 4  1 & $-\frac{  1}{  64}$ & $ \frac{  1}{  64}$ & $-\frac{  9}{  64}$ & $-\frac{  3}{  64}$ & $-\frac{  3}{  32}$ & $-\frac{  1}{  32}$ & $ \frac{  1}{  32}$ & $-\frac{  9}{  32}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{  96}$ & $-\frac{  1}{  96}$ & $-\frac{  1}{  32}$ & $ \frac{  1}{  16}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{  48}$ & $-\frac{  1}{  48}$  \\
 4  5 & $ \frac{  1}{ 192}$ & $-\frac{  1}{ 192}$ & $ \frac{  3}{  64}$ & $ \frac{  1}{  64}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{  96}$ & $-\frac{  1}{  96}$ & $ \frac{  3}{  32}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{  32}$ & $-\frac{  1}{  32}$ & $-\frac{  3}{  32}$ & $ \frac{  3}{  16}$ & $ \frac{  3}{  32}$ & $ \frac{  1}{  16}$ & $-\frac{  1}{  16}$  \\
 4  6 & $-\frac{  1}{ 192}$ & $-\frac{  3}{  64}$ & $-\frac{  3}{  64}$ & $ \frac{  9}{  64}$ & $-\frac{  1}{  32}$ & $-\frac{  1}{  96}$ & $-\frac{  3}{  32}$ & $-\frac{  3}{  32}$ & $ \frac{  9}{  32}$ & $ \frac{  1}{ 288}$ & $ \frac{  1}{  32}$ & $-\frac{  1}{  96}$ & $ \frac{  1}{  48}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{ 144}$ & $ \frac{  1}{  16}$  \\
 4  9 & $ \frac{  1}{ 576}$ & $ \frac{  1}{  64}$ & $ \frac{  1}{  64}$ & $-\frac{  3}{  64}$ & $ \frac{  1}{  96}$ & $ \frac{  1}{ 288}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{  32}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{  96}$ & $ \frac{  3}{  32}$ & $-\frac{  1}{  32}$ & $ \frac{  1}{  16}$ & $-\frac{  9}{  32}$ & $ \frac{  1}{  48}$ & $ \frac{  3}{  16}$  \\
 6  8 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ \frac{  2}{   9}$ & $ 0$  \\
 7  6 & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  36}$ & $ 0$ & $ 0$ & $ \frac{  1}{  24}$ & $ 0$ & $-\frac{  1}{  18}$ & $ 0$  \\
 7  9 & $ \frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$  \\
10 13 & $ \frac{  1}{   4}$ & $ \frac{  1}{  16}$ & $ 0$ & $-\frac{  1}{  48}$ & $ 0$ & $-\frac{  1}{   8}$ & $-\frac{  1}{  32}$ & $ 0$ & $ \frac{  1}{  96}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10 18 & $ \frac{  1}{  12}$ & $-\frac{  3}{  16}$ & $ 0$ & $ \frac{  1}{  16}$ & $ 0$ & $-\frac{  1}{  24}$ & $ \frac{  3}{  32}$ & $ 0$ & $-\frac{  1}{  32}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
11 13 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  24}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  1}{  48}$  \\
11 18 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  18}$ & $ \frac{  1}{   8}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $ \frac{  1}{  36}$ & $-\frac{  1}{  16}$  \\
12 11 & $ \frac{  1}{  16}$ & $ \frac{  1}{  64}$ & $ 0$ & $ \frac{  3}{  64}$ & $ 0$ & $-\frac{  1}{  32}$ & $-\frac{  1}{ 128}$ & $ 0$ & $-\frac{  3}{ 128}$ & $-\frac{  1}{  24}$ & $-\frac{  1}{  96}$ & $-\frac{  1}{  32}$ & $ 0$ & $ 0$ & $ \frac{  1}{  48}$ & $ \frac{  1}{ 192}$  \\
12 15 & $-\frac{  1}{  48}$ & $-\frac{  1}{ 192}$ & $ 0$ & $-\frac{  1}{  64}$ & $ 0$ & $ \frac{  1}{  96}$ & $ \frac{  1}{ 384}$ & $ 0$ & $ \frac{  1}{ 128}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{  32}$ & $-\frac{  3}{  32}$ & $ 0$ & $ 0$ & $ \frac{  1}{  16}$ & $ \frac{  1}{  64}$  \\
12 16 & $ \frac{  1}{  48}$ & $-\frac{  3}{  64}$ & $ 0$ & $-\frac{  9}{  64}$ & $ 0$ & $-\frac{  1}{  96}$ & $ \frac{  3}{ 128}$ & $ 0$ & $ \frac{  9}{ 128}$ & $-\frac{  1}{  72}$ & $ \frac{  1}{  32}$ & $-\frac{  1}{  96}$ & $ 0$ & $ 0$ & $ \frac{  1}{ 144}$ & $-\frac{  1}{  64}$  \\
12 19 & $-\frac{  1}{ 144}$ & $ \frac{  1}{  64}$ & $ 0$ & $ \frac{  3}{  64}$ & $ 0$ & $ \frac{  1}{ 288}$ & $-\frac{  1}{ 128}$ & $ 0$ & $-\frac{  3}{ 128}$ & $-\frac{  1}{  24}$ & $ \frac{  3}{  32}$ & $-\frac{  1}{  32}$ & $ 0$ & $ 0$ & $ \frac{  1}{  48}$ & $-\frac{  3}{  64}$  \\
14 18 & $ \frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ 0$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
15 18 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  18}$ & $ 0$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  36}$ & $ 0$  \\
16 16 & $ \frac{  1}{  48}$ & $ 0$ & $-\frac{  3}{  16}$ & $ 0$ & $ 0$ & $-\frac{  1}{  96}$ & $ 0$ & $ \frac{  3}{  32}$ & $ 0$ & $-\frac{  1}{  72}$ & $ 0$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $ \frac{  1}{ 144}$ & $ 0$  \\
16 19 & $-\frac{  1}{ 144}$ & $ 0$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$ & $ \frac{  1}{ 288}$ & $ 0$ & $-\frac{  1}{  32}$ & $ 0$ & $-\frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ \frac{  1}{  48}$ & $ 0$  \\
18 13 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  24}$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  48}$ & $ \frac{  1}{  48}$  \\
18 18 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  72}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{ 144}$ & $-\frac{  1}{  16}$  \\
19 11 & $-\frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  32}$ & $-\frac{  1}{  32}$ & $ 0$ & $ 0$ & $-\frac{  1}{  96}$ & $ \frac{  1}{  96}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{ 192}$ & $-\frac{  1}{ 192}$  \\
19 15 & $ \frac{  1}{  48}$ & $-\frac{  1}{  48}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  96}$ & $ \frac{  1}{  96}$ & $ 0$ & $ 0$ & $-\frac{  1}{  32}$ & $ \frac{  1}{  32}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  64}$ & $-\frac{  1}{  64}$  \\
19 16 & $-\frac{  1}{  48}$ & $-\frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  96}$ & $ \frac{  3}{  32}$ & $ 0$ & $ 0$ & $-\frac{  1}{ 288}$ & $-\frac{  1}{  32}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{ 576}$ & $ \frac{  1}{  64}$  \\
19 19 & $ \frac{  1}{ 144}$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{ 288}$ & $-\frac{  1}{  32}$ & $ 0$ & $ 0$ & $-\frac{  1}{  96}$ & $-\frac{  3}{  32}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{ 192}$ & $ \frac{  3}{  64}$  \\
21 13 & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
21 18 & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   4}$ &
$ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $-\frac{  1}{   8}$ & $
0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
 B  M & 22323 & 12123 & 22123 & 23225 & 23425 & 24235 & 24425 & 24435 & 23223 & 23333 & 24233 & 24323 & 24225 & 24223 & 23133 \\  \hline
 2  3 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 2  8 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  3 & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 3  8 & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  1 & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  5 & $-\frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  6 & $-\frac{  1}{  48}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  9 & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 6  8 & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{   3}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  6 & $ 0$ & $ \frac{  1}{  24}$ & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  9 & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10 13 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  3}{  16}$ & $-\frac{  1}{  16}$ & $ \frac{  3}{  32}$ & $-\frac{  1}{   8}$ & $-\frac{  1}{  32}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
10 18 & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  16}$ & $-\frac{  1}{  48}$ & $-\frac{  9}{  32}$ & $-\frac{  1}{  24}$ & $ \frac{  3}{  32}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
11 13 & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  16}$ & $ \frac{  3}{  16}$ & $ 0$ & $ 0$ & $ 0$  \\
11 18 & $-\frac{  1}{  48}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $-\frac{  3}{   8}$ & $ \frac{  3}{  16}$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$ & $ 0$  \\
12 11 & $ \frac{  1}{  64}$ & $ 0$ & $ 0$ & $ \frac{  3}{  64}$ & $ \frac{  9}{  64}$ & $ \frac{  3}{ 128}$ & $ \frac{  9}{  32}$ & $ \frac{  9}{ 128}$ & $-\frac{  1}{  32}$ & $-\frac{  1}{  32}$ & $-\frac{  1}{  64}$ & $-\frac{  3}{  64}$ & $ 0$ & $ 0$ & $ 0$  \\
12 15 & $ \frac{  3}{  64}$ & $ 0$ & $ 0$ & $-\frac{  1}{  64}$ & $-\frac{  3}{  64}$ & $-\frac{  1}{ 128}$ & $-\frac{  3}{  32}$ & $-\frac{  3}{ 128}$ & $-\frac{  3}{  32}$ & $-\frac{  3}{  32}$ & $-\frac{  3}{  64}$ & $-\frac{  9}{  64}$ & $ 0$ & $ 0$ & $ 0$  \\
12 16 & $ \frac{  1}{ 192}$ & $ 0$ & $ 0$ & $ \frac{  1}{  64}$ & $ \frac{  3}{  64}$ & $-\frac{  9}{ 128}$ & $ \frac{  3}{  32}$ & $-\frac{ 27}{ 128}$ & $-\frac{  1}{  96}$ & $ \frac{  3}{  32}$ & $ \frac{  3}{  64}$ & $-\frac{  1}{  64}$ & $ 0$ & $ 0$ & $ 0$  \\
12 19 & $ \frac{  1}{  64}$ & $ 0$ & $ 0$ & $-\frac{  1}{ 192}$ & $-\frac{  1}{  64}$ & $ \frac{  3}{ 128}$ & $-\frac{  1}{  32}$ & $ \frac{  9}{ 128}$ & $-\frac{  1}{  32}$ & $ \frac{  9}{  32}$ & $ \frac{  9}{  64}$ & $-\frac{  3}{  64}$ & $ 0$ & $ 0$ & $ 0$  \\
14 18 & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$  \\
15 18 & $ \frac{  1}{  12}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$  \\
16 16 & $-\frac{  1}{  48}$ & $ 0$ & $ 0$ & $-\frac{  1}{  16}$ & $ \frac{  3}{  16}$ & $ 0$ & $-\frac{  3}{  32}$ & $ 0$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $-\frac{  1}{  16}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{  16}$ & $ 0$  \\
16 19 & $-\frac{  1}{  16}$ & $ 0$ & $ 0$ & $ \frac{  1}{  48}$ & $-\frac{  1}{  16}$ & $ 0$ & $ \frac{  1}{  32}$ & $ 0$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $-\frac{  3}{  16}$ & $ \frac{  1}{  32}$ & $ \frac{  3}{  16}$ & $ 0$  \\
18 13 & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $ 0$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$ & $ \frac{  3}{  16}$ & $-\frac{  1}{   8}$  \\
18 18 & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{  24}$ & $ 0$ & $-\frac{  3}{  16}$ & $ 0$ & $ 0$ & $ \frac{  1}{  16}$ & $ \frac{  3}{   8}$  \\
19 11 & $ 0$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  32}$ & $ \frac{  3}{  16}$ & $ 0$ & $-\frac{  3}{  32}$ & $ 0$ & $ 0$ & $ \frac{  1}{  32}$ & $ 0$ & $-\frac{  1}{  64}$ & $ 0$ & $-\frac{  9}{  32}$ & $-\frac{  3}{  64}$ & $-\frac{  1}{  32}$  \\
19 15 & $ 0$ & $-\frac{  3}{  16}$ & $ \frac{  3}{  32}$ & $-\frac{  1}{  16}$ & $ 0$ & $ \frac{  1}{  32}$ & $ 0$ & $ 0$ & $ \frac{  3}{  32}$ & $ 0$ & $-\frac{  3}{  64}$ & $ 0$ & $ \frac{  3}{  32}$ & $-\frac{  9}{  64}$ & $-\frac{  3}{  32}$  \\
19 16 & $ 0$ & $-\frac{  1}{  48}$ & $ \frac{  1}{  96}$ & $ \frac{  1}{  16}$ & $ 0$ & $ \frac{  9}{  32}$ & $ 0$ & $ 0$ & $ \frac{  1}{  96}$ & $ 0$ & $ \frac{  3}{  64}$ & $ 0$ & $-\frac{  3}{  32}$ & $-\frac{  1}{  64}$ & $ \frac{  3}{  32}$  \\
19 19 & $ 0$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  32}$ & $-\frac{  1}{  48}$ & $ 0$ & $-\frac{  3}{  32}$ & $ 0$ & $ 0$ & $ \frac{  1}{  32}$ & $ 0$ & $ \frac{  9}{  64}$ & $ 0$ & $ \frac{  1}{  32}$ & $-\frac{  3}{  64}$ & $ \frac{  9}{  32}$  \\
21 13 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $-\frac{  1}{   8}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
21 18 & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ &
$-\frac{  1}{  24}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$ & $ 0$ & $
0$ & $ 0$ & $ 0$ & $ 0$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{12}{c}{$Y=-1$~~  $I=\frac{1}{2}$~~  $J=\frac{1}{2}$~~
$Y_4=-\frac{5}{3}$}  \\  \hline
 B  M & 12224 & 12234 & 21224 & 22224 & 22234 & 12124 & 22124 & 23224 & 24234 & 24224 & 23134 \\  \hline
 4  4 & $-\frac{  1}{  12}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4 10 & $-\frac{  1}{  36}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  18}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7 10 & $-\frac{  1}{  18}$ & $ 0$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   9}$ & $ 0$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8  7 & $ \frac{  1}{   6}$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   3}$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
12 14 & $ \frac{  1}{   3}$ & $ \frac{  1}{  12}$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$  \\
12 20 & $ \frac{  1}{   9}$ & $-\frac{  1}{   4}$ & $ 0$ & $-\frac{  1}{  18}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$  \\
16 20 & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $-\frac{  1}{   2}$ & $ 0$  \\
19 14 & $-\frac{  1}{  48}$ & $ \frac{  1}{  48}$ & $ 0$ & $ \frac{  1}{  96}$ & $-\frac{  1}{  96}$ & $ \frac{  3}{   8}$ & $-\frac{  3}{  16}$ & $ \frac{  1}{  16}$ & $-\frac{  1}{  32}$ & $-\frac{  3}{  32}$ & $ \frac{  3}{  16}$  \\
19 20 & $-\frac{  1}{ 144}$ & $-\frac{  1}{  16}$ & $ 0$ & $ \frac{  1}{ 288}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  48}$ & $ \frac{  3}{  32}$ & $-\frac{  1}{  32}$ & $-\frac{  9}{  16}$  \\
20 12 & $ \frac{  1}{  16}$ & $-\frac{  1}{  16}$ & $ 0$ & $-\frac{  1}{  32}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  16}$ & $-\frac{  3}{  16}$ & $ \frac{  3}{  32}$ & $ \frac{  9}{  32}$ & $ \frac{  1}{  16}$  \\
20 17 & $ \frac{  1}{  48}$ & $ \frac{  3}{  16}$ & $ 0$ &
$-\frac{  1}{  96}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{  24}$ &
$-\frac{  1}{  48}$ & $-\frac{  1}{  16}$ & $-\frac{  9}{  32}$ &
$ \frac{  3}{  32}$ & $-\frac{  3}{  16}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y=-2$~~  $I=1          $~~  $J=\frac{5}{2}$~~
$Y_4=-\frac{5}{3}$}  \\  \hline
 B  M & 12214 & 21114 & 22214 \\  \hline
 7  8 & $-\frac{  1}{  12}$ & $ \frac{  3}{   4}$ & $-\frac{  1}{   6}$  \\
 8  6 & $ \frac{  1}{   4}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   2}$  \\
16 18 & $-\frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{11}{c}{$Y=-2$~~  $I=1          $~~  $J=\frac{3}{2}$~~
$Y_4=-\frac{5}{3}$}  \\  \hline
 B  M & 12224 & 21224 & 22224 & 12124 & 12214 & 21114 & 22124 & 22214 & 23224 & 24224 \\  \hline
 4  8 & $ \frac{  1}{   9}$ & $ \frac{  2}{   3}$ & $ \frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  3 & $-\frac{  1}{  48}$ & $ \frac{  1}{  32}$ & $-\frac{  1}{  24}$ & $-\frac{  3}{  32}$ & $-\frac{  5}{  96}$ & $ \frac{ 15}{  32}$ & $-\frac{  3}{  16}$ & $-\frac{  5}{  48}$ & $ 0$ & $ 0$  \\
 7  8 & $ \frac{  5}{ 144}$ & $-\frac{  5}{  96}$ & $ \frac{  5}{  72}$ & $ \frac{  5}{  32}$ & $-\frac{  1}{  32}$ & $ \frac{  9}{  32}$ & $ \frac{  5}{  16}$ & $-\frac{  1}{  16}$ & $ 0$ & $ 0$  \\
 8  1 & $ \frac{  1}{  16}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  32}$ & $ \frac{  5}{  32}$ & $ \frac{  5}{  32}$ & $-\frac{  1}{  16}$ & $ \frac{  5}{  16}$ & $ 0$ & $ 0$  \\
 8  6 & $-\frac{  5}{  48}$ & $ \frac{  5}{  32}$ & $-\frac{  5}{  24}$ & $ \frac{  5}{  96}$ & $ \frac{  3}{  32}$ & $ \frac{  3}{  32}$ & $ \frac{  5}{  48}$ & $ \frac{  3}{  16}$ & $ 0$ & $ 0$  \\
12 18 & $-\frac{  4}{   9}$ & $ 0$ & $ \frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$  \\
16 13 & $ \frac{  1}{  24}$ & $ 0$ & $-\frac{  1}{  48}$ & $ 0$ & $-\frac{  5}{  12}$ & $ 0$ & $ 0$ & $ \frac{  5}{  24}$ & $-\frac{  1}{   8}$ & $-\frac{  3}{  16}$  \\
16 18 & $-\frac{  5}{  72}$ & $ 0$ & $ \frac{  5}{ 144}$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ 0$ & $ \frac{  1}{   8}$ & $ \frac{  5}{  24}$ & $ \frac{  5}{  16}$  \\
19 18 & $ \frac{  1}{  36}$ & $ 0$ & $-\frac{  1}{  72}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   8}$  \\
20 16 & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{  24}$ &
$-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $ 0$ & $
\frac{  1}{   4}$ & $-\frac{  3}{   8}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{12}{c}{$Y=-2$~~  $I=1          $~~  $J=\frac{1}{2}$~~
$Y_4=-\frac{5}{3}$}  \\  \hline
 B  M & 12224 & 12234 & 21224 & 22224 & 22234 & 12124 & 22124 & 23224 & 24234 & 24224 & 23134 \\  \hline
 4  3 & $ \frac{  1}{  12}$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   2}$ & $ \frac{  1}{   6}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  8 & $ \frac{  1}{  36}$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  18}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  8 & $ \frac{  1}{  18}$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  1}{   9}$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8  6 & $-\frac{  1}{   6}$ & $ 0$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   3}$ & $ 0$ & $ \frac{  1}{  12}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
12 13 & $-\frac{  1}{   3}$ & $-\frac{  1}{  12}$ & $ 0$ & $ \frac{  1}{   6}$ & $ \frac{  1}{  24}$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$  \\
12 18 & $-\frac{  1}{   9}$ & $ \frac{  1}{   4}$ & $ 0$ & $ \frac{  1}{  18}$ & $-\frac{  1}{   8}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ \frac{  3}{   8}$ & $ 0$ & $ 0$  \\
16 18 & $-\frac{  1}{   9}$ & $ 0$ & $ 0$ & $ \frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$ & $ \frac{  1}{   2}$ & $ 0$  \\
19 13 & $ \frac{  1}{  48}$ & $-\frac{  1}{  48}$ & $ 0$ & $-\frac{  1}{  96}$ & $ \frac{  1}{  96}$ & $-\frac{  3}{   8}$ & $ \frac{  3}{  16}$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  32}$ & $ \frac{  3}{  32}$ & $-\frac{  3}{  16}$  \\
19 18 & $ \frac{  1}{ 144}$ & $ \frac{  1}{  16}$ & $ 0$ & $-\frac{  1}{ 288}$ & $-\frac{  1}{  32}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  16}$ & $-\frac{  1}{  48}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{  32}$ & $ \frac{  9}{  16}$  \\
20 11 & $-\frac{  1}{  16}$ & $ \frac{  1}{  16}$ & $ 0$ & $ \frac{  1}{  32}$ & $-\frac{  1}{  32}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  16}$ & $ \frac{  3}{  16}$ & $-\frac{  3}{  32}$ & $-\frac{  9}{  32}$ & $-\frac{  1}{  16}$  \\
20 16 & $-\frac{  1}{  48}$ & $-\frac{  3}{  16}$ & $ 0$ & $
\frac{  1}{  96}$ & $ \frac{  3}{  32}$ & $-\frac{  1}{  24}$ & $
\frac{  1}{  48}$ & $ \frac{  1}{  16}$ & $ \frac{  9}{  32}$ &
$-\frac{  3}{  32}$ & $ \frac{  3}{  16}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y=-2$~~  $I=0          $~~  $J=\frac{5}{2}$~~
$Y_4=-\frac{5}{3}$}  \\  \hline
 B  M & 12214 & 21114 & 22214 \\  \hline
 7  8 & $ \frac{  1}{  12}$ & $-\frac{  3}{   4}$ & $ \frac{  1}{   6}$  \\
 8  9 & $-\frac{  1}{   4}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   2}$  \\
16 18 & $ \frac{  2}{   3}$ & $ 0$ & $-\frac{  1}{   3}$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y=-2$~~  $I=0          $~~  $J=\frac{5}{2}$~~
$Y_4=-\frac{8}{3}$}  \\  \hline
 B  M & 21115 \\  \hline
 8 10 & $ 1$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{11}{c}{$Y=-2$~~  $I=0          $~~  $J=\frac{3}{2}$~~
$Y_4=-\frac{5}{3}$}  \\  \hline
 B  M & 12224 & 21224 & 22224 & 12124 & 12214 & 21114 & 22124 & 22214 & 23224 & 24224 \\  \hline
 4  8 & $-\frac{  1}{   9}$ & $-\frac{  2}{   3}$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  3 & $ \frac{  1}{  48}$ & $-\frac{  1}{  32}$ & $ \frac{  1}{  24}$ & $ \frac{  3}{  32}$ & $ \frac{  5}{  96}$ & $-\frac{ 15}{  32}$ & $ \frac{  3}{  16}$ & $ \frac{  5}{  48}$ & $ 0$ & $ 0$  \\
 7  8 & $-\frac{  5}{ 144}$ & $ \frac{  5}{  96}$ & $-\frac{  5}{  72}$ & $-\frac{  5}{  32}$ & $ \frac{  1}{  32}$ & $-\frac{  9}{  32}$ & $-\frac{  5}{  16}$ & $ \frac{  1}{  16}$ & $ 0$ & $ 0$  \\
 8  5 & $-\frac{  1}{  16}$ & $ \frac{  3}{  32}$ & $-\frac{  1}{   8}$ & $ \frac{  1}{  32}$ & $-\frac{  5}{  32}$ & $-\frac{  5}{  32}$ & $ \frac{  1}{  16}$ & $-\frac{  5}{  16}$ & $ 0$ & $ 0$  \\
 8  9 & $ \frac{  5}{  48}$ & $-\frac{  5}{  32}$ & $ \frac{  5}{  24}$ & $-\frac{  5}{  96}$ & $-\frac{  3}{  32}$ & $-\frac{  3}{  32}$ & $-\frac{  5}{  48}$ & $-\frac{  3}{  16}$ & $ 0$ & $ 0$  \\
12 18 & $ \frac{  4}{   9}$ & $ 0$ & $-\frac{  2}{   9}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ \frac{  1}{   3}$ & $ 0$  \\
16 13 & $-\frac{  1}{  24}$ & $ 0$ & $ \frac{  1}{  48}$ & $ 0$ & $ \frac{  5}{  12}$ & $ 0$ & $ 0$ & $-\frac{  5}{  24}$ & $ \frac{  1}{   8}$ & $ \frac{  3}{  16}$  \\
16 18 & $ \frac{  5}{  72}$ & $ 0$ & $-\frac{  5}{ 144}$ & $ 0$ & $ \frac{  1}{   4}$ & $ 0$ & $ 0$ & $-\frac{  1}{   8}$ & $-\frac{  5}{  24}$ & $-\frac{  5}{  16}$  \\
19 18 & $-\frac{  1}{  36}$ & $ 0$ & $ \frac{  1}{  72}$ & $ \frac{  1}{   2}$ & $ 0$ & $ 0$ & $-\frac{  1}{   4}$ & $ 0$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   8}$  \\
20 19 & $ \frac{  1}{  12}$ & $ 0$ & $-\frac{  1}{  24}$ & $
\frac{  1}{   6}$ & $ 0$ & $ 0$ & $-\frac{  1}{  12}$ & $ 0$ &
$-\frac{  1}{   4}$ & $ \frac{  3}{   8}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y=-2$~~  $I=0          $~~  $J=\frac{3}{2}$~~
$Y_4=-\frac{8}{3}$}  \\  \hline
 B  M & 12125 & 21115 & 22125 \\  \hline
 8  4 & $-\frac{  1}{   8}$ & $ \frac{  5}{   8}$ & $-\frac{  1}{   4}$  \\
 8 10 & $ \frac{  5}{  24}$ & $ \frac{  3}{   8}$ & $ \frac{  5}{  12}$  \\
20 20 & $-\frac{  2}{   3}$ & $ 0$ & $ \frac{  1}{   3}$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{12}{c}{$Y=-2$~~  $I=0          $~~  $J=\frac{1}{2}$~~
$Y_4=-\frac{5}{3}$}  \\  \hline
 B  M & 12224 & 12234 & 21224 & 22224 & 22234 & 12124 & 22124 & 23224 & 24234 & 24224 & 23134 \\  \hline
 4  3 & $-\frac{  1}{  12}$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   2}$ & $-\frac{  1}{   6}$ & $ \frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 4  8 & $-\frac{  1}{  36}$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  18}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 7  8 & $-\frac{  1}{  18}$ & $ 0$ & $ \frac{  1}{  12}$ & $-\frac{  1}{   9}$ & $ 0$ & $-\frac{  1}{   4}$ & $-\frac{  1}{   2}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
 8  9 & $ \frac{  1}{   6}$ & $ 0$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   3}$ & $ 0$ & $-\frac{  1}{  12}$ & $-\frac{  1}{   6}$ & $ 0$ & $ 0$ & $ 0$ & $ 0$  \\
12 13 & $ \frac{  1}{   3}$ & $ \frac{  1}{  12}$ & $ 0$ & $-\frac{  1}{   6}$ & $-\frac{  1}{  24}$ & $ 0$ & $ 0$ & $ \frac{  1}{   4}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$  \\
12 18 & $ \frac{  1}{   9}$ & $-\frac{  1}{   4}$ & $ 0$ & $-\frac{  1}{  18}$ & $ \frac{  1}{   8}$ & $ 0$ & $ 0$ & $ \frac{  1}{  12}$ & $-\frac{  3}{   8}$ & $ 0$ & $ 0$  \\
16 18 & $ \frac{  1}{   9}$ & $ 0$ & $ 0$ & $-\frac{  1}{  18}$ & $ 0$ & $ 0$ & $ 0$ & $-\frac{  1}{   3}$ & $ 0$ & $-\frac{  1}{   2}$ & $ 0$  \\
19 13 & $-\frac{  1}{  48}$ & $ \frac{  1}{  48}$ & $ 0$ & $ \frac{  1}{  96}$ & $-\frac{  1}{  96}$ & $ \frac{  3}{   8}$ & $-\frac{  3}{  16}$ & $ \frac{  1}{  16}$ & $-\frac{  1}{  32}$ & $-\frac{  3}{  32}$ & $ \frac{  3}{  16}$  \\
19 18 & $-\frac{  1}{ 144}$ & $-\frac{  1}{  16}$ & $ 0$ & $ \frac{  1}{ 288}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  16}$ & $ \frac{  1}{  48}$ & $ \frac{  3}{  32}$ & $-\frac{  1}{  32}$ & $-\frac{  9}{  16}$  \\
20 15 & $ \frac{  1}{  16}$ & $-\frac{  1}{  16}$ & $ 0$ & $-\frac{  1}{  32}$ & $ \frac{  1}{  32}$ & $ \frac{  1}{   8}$ & $-\frac{  1}{  16}$ & $-\frac{  3}{  16}$ & $ \frac{  3}{  32}$ & $ \frac{  9}{  32}$ & $ \frac{  1}{  16}$  \\
20 19 & $ \frac{  1}{  48}$ & $ \frac{  3}{  16}$ & $ 0$ &
$-\frac{  1}{  96}$ & $-\frac{  3}{  32}$ & $ \frac{  1}{  24}$ &
$-\frac{  1}{  48}$ & $-\frac{  1}{  16}$ & $-\frac{  9}{  32}$ &
$ \frac{  3}{  32}$ & $-\frac{  3}{  16}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y=-2$~~  $I=0          $~~  $J=\frac{1}{2}$~~
$Y_4=-\frac{8}{3}$}  \\  \hline
 B  M & 12125 & 22125 & 23135 \\  \hline
 8 10 & $ \frac{  1}{   3}$ & $ \frac{  2}{   3}$ & $ 0$  \\
20 14 & $-\frac{  1}{   2}$ & $ \frac{  1}{   4}$ & $-\frac{  1}{   4}$  \\
20 20 & $-\frac{  1}{   6}$ & $ \frac{  1}{  12}$ & $ \frac{  3}{
4}$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y=-3$~~  $I=\frac{1}{2}$~~  $J=\frac{5}{2}$~~
$Y_4=-\frac{8}{3}$}  \\  \hline
 B  M & 21115 \\  \hline
 8  8 & $-1$  \\ \hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y=-3$~~  $I=\frac{1}{2}$~~  $J=\frac{3}{2}$~~
$Y_4=-\frac{8}{3}$}  \\  \hline
 B  M & 12125 & 21115 & 22125 \\  \hline
 8  3 & $ \frac{  1}{   8}$ & $-\frac{  5}{   8}$ & $ \frac{  1}{   4}$  \\
 8  8 & $-\frac{  5}{  24}$ & $-\frac{  3}{   8}$ & $-\frac{  5}{  12}$  \\
20 18 & $ \frac{  2}{   3}$ & $ 0$ & $-\frac{  1}{   3}$  \\
\hline
\end{tabular}

\begin{tabular}{c|cccccccccccccccc}  \hline
\multicolumn{ 4}{c}{$Y=-3$~~  $I=\frac{1}{2}$~~  $J=\frac{1}{2}$~~
$Y_4=-\frac{8}{3}$}  \\  \hline
 B   M & 12125 & 22125 & 23135 \\  \hline
 8   8 & $-\frac{  1}{   3}$ & $-\frac{  2}{   3}$ & $ 0$  \\
20  13 & $ \frac{  1}{   2}$ & $-\frac{  1}{   4}$ & $ \frac{  1}{   4}$  \\
20  18 & $ \frac{  1}{   6}$ & $-\frac{  1}{  12}$ & $-\frac{  3}{
4}$  \\ \hline
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccccc}  \hline
 $B$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21\\ \hline
 Baryon & $N$ & $\Lambda$ & $\Sigma$ & $\Xi$ & $\Delta$ & $\Sigma^{*}$ &
 $\Xi^{*}$ & $\Omega$ & $N_8$ &
 $\Lambda_8$ & $\Sigma_8$ & $\Xi_8$ &  $N^{*}_{8}$ &
$\Lambda^{*}_{8}$ & $\Sigma^{*}_{8}$ & $\Xi^{*}_{8}$ &
$\Delta^{\frac{1}{2}}_{8}$ &
$\Sigma_{8}$ & $\Xi_{8}$ & $\Omega^{\frac{1}{2}}_{8}$ & $\Lambda_{{s}{8}}$ \\
\hline\hline $M$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 &
12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20\\ \hline Meson & $\pi$
& $K$ & $\bar{K}$ & $\eta$ & $\eta'$ & $\rho$ & $K^{*}$ &
$\bar{K}^{*}$ & $\omega$ & $\varphi$ & $\pi_{8}$ & $K_{8}$ &
$\bar{K}_{8}$ & $\eta_{8}$ & $\eta'_{8}$ & $\rho_{8}$ &
$K^{*}_{8}$ & $\bar{K}^{*}_{8}$ & $\omega_{8}$ & $\varphi_{8}$ \\
\hline
\end{tabular}
